CMGAN: Conformer-Based Metric-GAN for Monaural Speech Enhancement

In this work, we further develop the conformer-based metric generative adversarial network (CMGAN) model for speech enhancement (SE) in the time-frequency (TF) domain. This paper builds on our previous work but takes a more in-depth look by conducting extensive ablation studies on model inputs and architectural design choices. We rigorously tested the generalization ability of the model to unseen noise types and distortions. We have fortified our claims through DNS-MOS measurements and listening tests. Rather than focusing exclusively on the speech denoising task, we extend this work to address the dereverberation and super-resolution tasks. This necessitated exploring various architectural changes, specifically metric discriminator scores and masking techniques. It is essential to highlight that this is among the earliest works that attempted complex TF-domain super-resolution. Our findings show that CMGAN outperforms existing state-of-the-art methods in the three major speech enhancement tasks: denoising, dereverberation, and super-resolution. For example, in the denoising task using the Voice Bank+DEMAND dataset, CMGAN notably exceeded the performance of prior models, attaining a PESQ score of 3.41 and an SSNR of 11.10 dB. Audio samples and CMGAN implementations are available online.

==> Figs/ablation_curves/n_conformers.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=\figH,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={\Large \# TS-Conformer blocks},
every outer y axis line/.append style={pesqcolor},
every y tick label/.append style={font=\Large\color{pesqcolor},/pgf/number format/fixed,
	/pgf/number format/fixed zerofill,
	/pgf/number format/precision=1},
every x tick label/.append style={font=\Large},
every y tick/.append style={pesqcolor},
ymin=2.8,
ymax=3.5,
ytick={2.9,3.1,3.3,3.5},
%ytick={2.9,3,3.1,3.2,3.3,3.4,3.5},
xtick={0,1,2,3,4,5},
ylabel style={font=\color{pesqcolor}},
ylabel={\Large  \textcolor{pesqcolor}{PESQ}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=none}
]

\addplot [color=pesqcolor, line width=2.5pt, solid,draw=pesqcolor]
table[row sep=crcr]{%
0	2.83\\
1	3.2\\
2	3.35\\
3	3.38\\
4	3.41\\
5	3.42\\
};
\label{lab:pesq_conf}

\addplot [only marks, color=pesqcolor, solid, mark=*, mark size=3.000pt, mark indices = {1,2,3,4,5,6}]
table[row sep=crcr]{%
	0	2.83\\
	1	3.2\\
	2	3.35\\
	3	3.38\\
	4	3.41\\
	5	3.42\\
};
\addplot[mark=none, densely dashed, line width=2.5pt] coordinates {(4,2.8) (4,3.5)};
\end{axis}

\begin{axis}[%
width=\figW,
height=\figH,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=5,
every outer y axis line/.append style={ssnrcolor},
every y tick label/.append style={font=\Large\color{ssnrcolor},/pgf/number format/fixed,
	/pgf/number format/fixed zerofill,
	/pgf/number format/precision=1},
every y tick/.append style={ssnrcolor},
ymin=9.8,
ymax=11.2,
every x tick label/.append style={font=\Large},
xtick={0,1,2,3,4,5},
ytick={10,10.4,10.8,11.2},
%ytick={10,10.2,10.4,10.6,10.8,11.0,11.2},
ylabel style={font=\Large\color{ssnrcolor}},
ylabel={\Large SSNR [dB]},
axis x line*=bottom,
axis y line*=right,
legend style={legend cell align=left, align=left, draw=none,yshift = -37, xshift = -5,nodes={scale=0.99, transform shape}}
]

\addplot [color=ssnrcolor, line width=2.5pt, solid, draw=ssnrcolor]
table[row sep=crcr]{%
0	9.96\\
1	10.32\\
2	10.56\\
3	10.62\\
4	11.1\\
5	10.88\\
};
\label{lab:ssnr_conf}

\addplot [only marks, color=ssnrcolor, solid, mark=square*, mark size=3.0000pt, mark indices = {1,2,3,4,5,6}]
table[row sep=crcr]{%
	0	9.96\\
	1	10.32\\
	2	10.56\\
	3	10.62\\
	4	11.1\\
	5	10.88\\
};
\coordinate (legendPos) at (axis description cs:0.4,0.16);
\end{axis}
\node[anchor=east,text width=2.2cm,align=left,fill=white,draw=black!80,line width=0.1mm] at (legendPos) {\ref{lab:pesq_conf} \Large PESQ \vspace{1mm}\\ \ref{lab:ssnr_conf} \Large SSNR};
\end{tikzpicture}%

==> Figs/ablation_curves/prelu_after.tex <==
\begin{tikzpicture}
	\pgfmathsetlengthmacro\MajorTickLength{
		\pgfkeysvalueof{/pgfplots/major tick length} * 2.5
	}
	\begin{axis}[
		width=\figWp,
		height=\figHp,
		axis lines=middle,
		xmax=1.2,
		xmin=-1.2,
		ymin=-0.2,
		ymax=1.2,
		xtick={-1,1},
		ytick={1},
		major tick length=\MajorTickLength,
		every tick/.style={
			black,
			semithick,
		},
		every x tick label/.append style={font=\huge},
		every y tick label/.append style={font=\huge},
		axis line style={{Stealth[scale=\axess]}-{Stealth[scale=\axess]}}
		]
		\addplot [domain=-1:1, samples=5, ultra thick, pesqcolor, opacity=1] {max(-0.0067 * x, x)};
		\addplot [domain=-1:0, samples=5, ultra thick, pesqcolor, opacity=0.92] {max(-0.0676 * x, x)};
%		\addplot [domain=-1:0, samples=5, ultra thick, blue, opacity=0.92] {max(-0.0945 * x, x)};
%		\addplot [domain=-1:0, samples=5, ultra thick, blue, opacity=0.92] {max(-0.1118 * x, x)};
%		\addplot [domain=-1:0, samples=5, ultra thick, blue, opacity=0.92] {max(-0.1118 * x, x)};
		\addplot [domain=-1:0, samples=5, ultra thick, pesqcolor, opacity=0.84] {max(-0.1183 * x, x)};
%		\addplot [domain=-1:0, samples=5, ultra thick, blue, opacity=0.92] {max(-0.1341 * x, x)};
%		\addplot [domain=-1:0, samples=5, ultra thick, blue, opacity=0.92] {max(-0.1458 * x, x)};
		\addplot [domain=-1:0, samples=5, ultra thick, pesqcolor, opacity=0.76] {max(-0.16 * x, x)};
%		\addplot [domain=-1:0, samples=5, ultra thick, blue, opacity=0.92] {max(-0.1699 * x, x)};
%		\addplot [domain=-1:0, samples=5, ultra thick, blue, opacity=0.92] {max(-0.1852 * x, x)};
		\addplot [domain=-1:0, samples=5, ultra thick, pesqcolor, opacity=0.68] {max(-0.2023 * x, x)};
%		\addplot [domain=-1:0, samples=5, ultra thick, blue, opacity=0.92] {max(-0.2161 * x, x)};
		\addplot [domain=-1:0, samples=5, ultra thick, pesqcolor, opacity=0.6] {max(-0.2399 * x, x)};
%		\addplot [domain=-1:0, samples=5, ultra thick, blue, opacity=0.92] {max(-0.2700 * x, x)};
		\addplot [domain=-1:0, samples=5, ultra thick, pesqcolor, opacity=0.52] {max(-0.2944 * x, x)};
		\addplot [domain=-1:0, samples=5, ultra thick, pesqcolor, opacity=0.44] {max(-0.3220 * x, x)};
		\addplot [domain=-1:0, samples=5, ultra thick, pesqcolor, opacity=0.36] {max(-0.3727 * x, x)};
		\addplot [domain=-1:0, samples=5, ultra thick, pesqcolor, opacity=0.3] {max(-0.4348 * x, x)}; %0.28
		\addplot [domain=-1:0, samples=5, ultra thick, pesqcolor, opacity=0.28] {max(-0.6268 * x, x)};%0.2
		
	\end{axis}
\end{tikzpicture}

==> Figs/ablation_curves/prelu_before.tex <==
\begin{tikzpicture}
	\pgfmathsetlengthmacro\MajorTickLength{
		\pgfkeysvalueof{/pgfplots/major tick length} * 2.5
	}
	\begin{axis}[
		width=\figWp,
		height=\figHp,
		axis lines=middle,
		xmax=1.2,
		xmin=-1.2,
		ymin=-0.2,
		ymax=1.2,
		xtick={-1,1},
		ytick={1},
		major tick length=\MajorTickLength,
		every tick/.style={
			black,
			semithick,
		},
		every x tick label/.append style={font=\huge},
		every y tick label/.append style={font=\huge},
		axis line style={{Stealth[scale=\axess]}-{Stealth[scale=\axess]}}
		]
		\addplot [domain=-0.85:1, samples=500,
		ultra thick, pesqcolor] {max(0.22 * x, x)};
	\end{axis}
\end{tikzpicture}

==> Figs/boxplots/box_plots_lt_24pts.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\huge}}
\begin{axis}[%
width=\figWbplt,
height=\figHbplt,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={1.92,2.23,3.67,2.93,4.48},
xticklabel style = {font=\large},
xlabel style={font=\color{white!15!black}},
xlabel={\large Mean},
ymin=0.795,
ymax=5.30641021743705,
ylabel style={font=\color{white!15!black}, yshift = 1pt},
ylabel={\large Overall quality rating},
ytick={1,2,3,4,5},
yticklabel style = {font=\large},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%% Whiskers
\addplot [color=black, dashed, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
1	2\\
1	3\\
};
\addplot [color=black, dashed, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
2	3\\
2	5\\
};
\addplot [color=black, dashed, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
3	4\\
3	5\\
};
\addplot [color=black, dashed, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
4	3.5\\
4	5\\
};
\addplot [color=black, dashed, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
5	5\\
5	5\\
};
\addplot [color=black, dashed, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
1	1\\
1	1\\
};
\addplot [color=black, dashed, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
2	1\\
2	1\\
};
\addplot [color=black, dashed, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
3	2\\
3	3\\
};
\addplot [color=black, dashed, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
4	1\\
4	2\\
};
\addplot [color=black, dashed, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
5	3\\
5	4\\
};

%% Whislers edges
\addplot [color=black, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
0.9	3\\
1.1	3\\
};
\addplot [color=black, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
1.9	5\\
2.1	5\\
};
\addplot [color=black, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
2.9	5\\
3.1	5\\
};
\addplot [color=black, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
3.9	5\\
4.1	5\\
};
\addplot [color=black, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
4.9	5\\
5.1	5\\
};
\addplot [color=black, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
0.9	1\\
1.1	1\\
};
\addplot [color=black, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
1.9	1\\
2.1	1\\
};
\addplot [color=black, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
2.9	2\\
3.1	2\\
};
\addplot [color=black, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
3.9	1\\
4.1	1\\
};
\addplot [color=black, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
4.9	3\\
5.1	3\\
};

%% Boxes
\addplot [ultra thick, color=black, fill = metricgan, forget plot]
  table[row sep=crcr]{%
0.8	1\\
0.8	2.01\\
1.2	2.01\\
1.2	1\\
0.7875	1\\
};
\addplot [ultra thick, color=black, fill = demucs, forget plot]
  table[row sep=crcr]{%
1.8	1\\
1.8	3\\
2.2	3\\
2.2	1\\
1.7875	1\\
};
\addplot [ultra thick, color=black, fill = phasen, forget plot]
  table[row sep=crcr]{%
2.8	3\\
2.8	4.01\\
3.2	4.01\\
3.2	3\\
2.7875	3\\
};
\addplot [ultra thick, color=black, fill = pfpl, forget plot]
  table[row sep=crcr]{%
3.8	2\\
3.8	3.5\\
4.2	3.5\\
4.2	2\\
3.7875	2\\
};
\addplot [ultra thick, color=black, fill = cmgan, forget plot]
  table[row sep=crcr]{%
4.8	4\\
4.8	5.005\\
5.2	5.005\\
5.2	4\\
4.7875	4\\
};

%% Median
\addplot [color=black, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
0.8	2\\
1.2	2\\
};
\addplot [color=black, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
1.8	2\\
2.2	2\\
};
\addplot [color=black, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
2.8	4\\
3.2	4\\
};
\addplot [color=black, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
3.8	3\\
4.2	3\\
};
\addplot [color=black, line width=\bpltlinewidth, forget plot]
  table[row sep=crcr]{%
4.8	5\\
5.2	5\\
};

%% Outliers
\addplot [only marks, color=black, draw=none, mark=*, mark size=\msize-1pt, mark options={solid, fill=metricgan}, forget plot]
  table[row sep=crcr]{%
1	4\\
1	4\\
1	4\\
1	4\\
1	4\\
};
\addplot [only marks, color=black, draw=none, mark=*, mark size=\msize-1pt, mark options={solid, fill=demucs}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [only marks, color=black, draw=none, mark=*, mark size=\msize-1pt, mark options={solid, fill=phasen}, forget plot]
  table[row sep=crcr]{%
3	1\\
3	1\\
3	1\\
};
\addplot [only marks, color=black, draw=none, mark=*, mark size=\msize-1pt, mark options={solid, fill=pfpl}, forget plot]
  table[row sep=crcr]{%
nan	nan\\
};
\addplot [only marks, color=black, draw=none, mark=*, mark size=\msize-1pt, mark options={solid, fill=cmgan}, forget plot]
  table[row sep=crcr]{%
5	2\\
5	2\\
5	2\\
5	2\\
};

%% Mean
\addplot[only marks, mark=diamond*, mark options={}, mark size=\msize-0.5pt, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
1	1.92272727272727\\
2	2.225\\
3	3.67083333333333\\
4	2.93333333333333\\
5	4.47916666666667\\
};
\end{axis}
\end{tikzpicture}%

==> Figs/boxplots/bp_DNS_5_15_0.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\huge}}
\begin{axis}[%
width=\figWbp,
height=\figHbp,
at={(0in,0in)},
scale only axis,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={3.1,3.12,3.71,3.75,3.9},
xticklabel style = {font=\huge, yshift = -5pt},
xlabel style={font=\color{white!15!black}},
xlabel={\mtlarge Mean},
ymin=1.4,
ymax=4.3,
ytick={1.4,1.8, ...,4.6},
ylabel style={font=\color{white!15!black}, yshift = 1pt},
ylabel={\mtlarge DNSMOS},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%% Whiskers
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
1	3.33777882789042\\
1	3.86846831733009\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
2	3.52274816824075\\
2	3.94395204200295\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
3	3.87639664432176\\
3	4.14967456736587\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
4	3.92238127290008\\
4	4.15932651900794\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
5	4.00368934553536\\
5	4.22201891071186\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
1	2.21866391794055\\
1	2.88780959234043\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
2	1.77378409635816\\
2	2.82118400394583\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
3	3.1888371748292\\
3	3.60134407747677\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
4	3.25577969829094\\
4	3.65236929513751\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
5	3.5871678025443\\
5	3.83700750421872\\
};

%% Whiskers edges
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
0.85	3.86846831733009\\
1.15	3.86846831733009\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
1.85	3.94395204200295\\
2.15	3.94395204200295\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
2.85	4.14967456736587\\
3.15	4.14967456736587\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
3.85	4.15932651900794\\
4.15	4.15932651900794\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
4.85	4.22201891071186\\
5.15	4.22201891071186\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
0.85	2.21866391794055\\
1.15	2.21866391794055\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
1.85	1.77378409635816\\
2.15	1.77378409635816\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
2.85	3.1888371748292\\
3.15	3.1888371748292\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
3.85	3.25577969829094\\
4.15	3.25577969829094\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
4.85	3.5871678025443\\
5.15	3.5871678025443\\
};

%% Boxes
\addplot [ultra thick, color=black, fill = metricgan, forget plot]
  table[row sep=crcr]{%
0.7	2.88780959234043\\
0.7	3.33777882789042\\
1.3	3.33777882789042\\
1.3	2.88780959234043\\
0.6835	2.88780959234043\\
};
\addplot [ultra thick, color=black, fill = demucs, forget plot]
  table[row sep=crcr]{%
1.7	2.82118400394583\\
1.7	3.52274816824075\\
2.3	3.52274816824075\\
2.3	2.82118400394583\\
1.6835	2.82118400394583\\
};
\addplot [ultra thick, color=black, fill = phasen, forget plot]
  table[row sep=crcr]{%
2.7	3.60134407747677\\
2.7	3.87639664432176\\
3.3	3.87639664432176\\
3.3	3.60134407747677\\
2.6835	3.60134407747677\\
};
\addplot [ultra thick, color=black, fill = pfpl, forget plot]
  table[row sep=crcr]{%
3.7	3.65236929513751\\
3.7	3.92238127290008\\
4.3	3.92238127290008\\
4.3	3.65236929513751\\
3.6835	3.65236929513751\\
};
\addplot [ultra thick, color=black, fill = cmgan, forget plot]
  table[row sep=crcr]{%
4.7	3.83700750421872\\
4.7	4.00368934553536\\
5.3	4.00368934553536\\
5.3	3.83700750421872\\
4.6835	3.83700750421872\\
};

%% Median
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
0.7	3.11360535020085\\
1.3	3.11360535020085\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
1.7	3.17831490033103\\
2.3	3.17831490033103\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
2.7	3.76236950436381\\
3.3	3.76236950436381\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
3.7	3.82015091460105\\
4.3	3.82015091460105\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
4.7	3.93270848455157\\
5.3	3.93270848455157\\
};

%% Outliers
\addplot [color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=metricgan}, forget plot]
  table[row sep=crcr]{%
1	1.39185259894879\\
1	1.43611475530687\\
1	1.48099626270015\\
1	1.51003207682576\\
1	1.63057388440546\\
1	1.74361223666665\\
1	1.98367236282281\\
1	2.01599617918727\\
1	2.08022394727996\\
1	2.11893268999837\\
1	2.1568265372182\\
1	2.16070464736307\\
1	2.16369117252324\\
};
\addplot [color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=demucs}, forget plot]
  table[row sep=crcr]{%
2	1.48854232230477\\
2	1.49368695479413\\
2	1.50551855762497\\
2	1.51245607652317\\
2	1.51561222625895\\
2	1.56936238198617\\
2	1.58668876372718\\
2	1.60330743168945\\
2	1.61343841157928\\
2	1.61527182151442\\
2	1.62335409764195\\
2	1.63669114281125\\
2	1.636731522545\\
2	1.64114469117468\\
2	1.6624821475592\\
2	1.66296019144176\\
2	1.66785523987061\\
2	1.68526304653168\\
2	1.69420032433948\\
2	1.70806328316727\\
2	1.72292999830849\\
2	1.73216750217531\\
2	1.74522094654611\\
2	1.75299963981623\\
};
\addplot [color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=phasen}, forget plot]
  table[row sep=crcr]{%
3	2.29626941776191\\
3	2.53845540397279\\
3	2.66005204572597\\
3	2.67909293108464\\
3	2.68065146597944\\
3	2.69193130862668\\
3	2.70108207335338\\
3	2.7219130770724\\
3	2.76598991801752\\
3	2.78519015969847\\
3	2.78582875026347\\
3	2.79635112439332\\
3	2.79647974937786\\
3	2.80973547543228\\
3	2.81382179886328\\
3	2.83561801779395\\
3	2.84028579141459\\
3	2.84468526639434\\
3	2.84836914864715\\
3	2.85095211941837\\
3	2.86227224512527\\
3	2.86653537672533\\
3	2.87071448987792\\
3	2.87088463096819\\
3	2.8714927814524\\
3	2.87194429548297\\
3	2.87497145227873\\
3	2.87775314389761\\
3	2.88909688543338\\
3	2.89588663038591\\
3	2.89706209530068\\
3	2.89792633865369\\
3	2.89847345789926\\
3	2.92891231981597\\
3	2.93489481495972\\
3	2.93909920845399\\
3	2.94343969738235\\
3	2.94358369107606\\
3	2.94759953098207\\
3	2.948905904025\\
3	2.95909445857953\\
3	2.96205730432572\\
3	2.97750706267258\\
3	3.00493599111304\\
3	3.00500542957437\\
3	3.00612348281129\\
3	3.00892971645956\\
3	3.0258070580357\\
3	3.02671985384993\\
3	3.02841193416944\\
3	3.03305146721373\\
3	3.03359982320729\\
3	3.0344564285795\\
3	3.05535397836966\\
3	3.05589724741942\\
3	3.05829977736533\\
3	3.05900371280173\\
3	3.07617877753722\\
3	3.08266417262375\\
3	3.08338615230933\\
3	3.08578664743642\\
3	3.09130058674326\\
3	3.09200147509459\\
3	3.09209077280425\\
3	3.10017360840499\\
3	3.10131510011896\\
3	3.10175579252234\\
3	3.10459066974674\\
3	3.10590362395967\\
3	3.11064871609632\\
3	3.11404225383778\\
3	3.11651938666682\\
3	3.11995760622552\\
3	3.12139595064832\\
3	3.12186974711304\\
3	3.13452100482874\\
3	3.1376049808892\\
3	3.14849608156655\\
3	3.15021411245032\\
3	3.15068897270055\\
3	3.15091215100935\\
3	3.1584841571775\\
3	3.16280873043091\\
3	3.16321009636779\\
3	3.17008466068401\\
3	3.1733933249867\\
3	3.17540634568606\\
3	3.17729111448409\\
3	3.17803066775473\\
3	3.17916531615767\\
3	3.18008967441499\\
3	3.18065716816686\\
3	3.18172303835022\\
3	3.18409702629458\\
3	3.18729725911737\\
3	3.18842041518905\\
};
\addplot [color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=pfpl}, forget plot]
  table[row sep=crcr]{%
4	2.51303059277406\\
4	2.60542203346919\\
4	2.64484827873814\\
4	2.64956552942495\\
4	2.67015727497239\\
4	2.67208729790544\\
4	2.69289037308288\\
4	2.69528743355505\\
4	2.70253100861292\\
4	2.74899062211438\\
4	2.75878316272292\\
4	2.76434409137535\\
4	2.77414412030329\\
4	2.77707369256202\\
4	2.78056970957839\\
4	2.79333257103452\\
4	2.80428796146121\\
4	2.80706363205667\\
4	2.80941113979019\\
4	2.8100330395698\\
4	2.82044658867756\\
4	2.82160146930494\\
4	2.83681927361649\\
4	2.84025103291429\\
4	2.84580063427675\\
4	2.85595527109952\\
4	2.86142976538348\\
4	2.86690194066688\\
4	2.87434610696414\\
4	2.87941777708173\\
4	2.88449450265362\\
4	2.90257568168285\\
4	2.91060857487664\\
4	2.91403216637082\\
4	2.93305683044672\\
4	2.94036068520966\\
4	2.94943164769914\\
4	2.9513428398294\\
4	2.95363168864733\\
4	2.95731344571371\\
4	2.95893904059594\\
4	2.96522836270137\\
4	2.96928651800382\\
4	2.97755376680493\\
4	2.9935207693011\\
4	2.99497663935457\\
4	2.99584543265024\\
4	3.02324410173421\\
4	3.03077554445944\\
4	3.03198151181851\\
4	3.03295256860944\\
4	3.03376352461809\\
4	3.04532194949674\\
4	3.04678453659023\\
4	3.05063293111114\\
4	3.05077822201272\\
4	3.05540217592172\\
4	3.05964900650608\\
4	3.05978078600394\\
4	3.06295363730156\\
4	3.06572912931151\\
4	3.0776333011298\\
4	3.09302263176831\\
4	3.0976725885138\\
4	3.09821335888319\\
4	3.10077719408983\\
4	3.1008921207539\\
4	3.10172493269824\\
4	3.10425303307394\\
4	3.1055720360659\\
4	3.10743191174064\\
4	3.10870988139596\\
4	3.11241585325333\\
4	3.1135882404147\\
4	3.12213697668921\\
4	3.12744402047346\\
4	3.12900613431676\\
4	3.13092247940222\\
4	3.13167744270617\\
4	3.13408049479509\\
4	3.14156564766617\\
4	3.16204259125721\\
4	3.16579910829977\\
4	3.16765067278547\\
4	3.16935126426027\\
4	3.17373818090526\\
4	3.17453716383597\\
4	3.17536578423379\\
4	3.17614919026025\\
4	3.17649302845457\\
4	3.17770687259651\\
4	3.17787604300488\\
4	3.18899104266432\\
4	3.19173079361937\\
4	3.20070861108026\\
4	3.20131722108146\\
4	3.20267798383331\\
4	3.20553439799729\\
4	3.20731451963526\\
4	3.21022586902703\\
4	3.222742989183\\
4	3.22343178263695\\
4	3.22716364422658\\
4	3.22775301851527\\
4	3.23208914703026\\
4	3.23427309764618\\
4	3.2354341950166\\
4	3.23894909137447\\
4	3.24093031938633\\
4	3.24200661891968\\
4	3.24319104464427\\
4	3.24510216090834\\
};
\addplot [color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=cmgan}, forget plot]
  table[row sep=crcr]{%
5	2.43732603192995\\
5	2.87151962810401\\
5	2.87870965053593\\
5	2.88545055954309\\
5	2.91843085616984\\
5	2.943807072268\\
5	2.95885065029997\\
5	2.96230945004683\\
5	2.97209161065322\\
5	2.99274657263468\\
5	2.99357023819122\\
5	3.01706840611055\\
5	3.02251119890233\\
5	3.04533720622654\\
5	3.04743374047794\\
5	3.054071423732\\
5	3.05700926867637\\
5	3.05811612746452\\
5	3.08674845068166\\
5	3.09166782505296\\
5	3.09500919890084\\
5	3.10190454475399\\
5	3.11088784536498\\
5	3.11614205539929\\
5	3.14564212845791\\
5	3.14565451091405\\
5	3.18186214180012\\
5	3.18433535557543\\
5	3.18805788231692\\
5	3.19763860464582\\
5	3.19794120389512\\
5	3.22343649338596\\
5	3.2302492200548\\
5	3.23326803494415\\
5	3.24083687389934\\
5	3.2445370007057\\
5	3.25271941811222\\
5	3.259562895918\\
5	3.26095648546495\\
5	3.26228344768529\\
5	3.26688654782623\\
5	3.26951448029803\\
5	3.27185331977619\\
5	3.27269798628012\\
5	3.28741397062525\\
5	3.28973193224607\\
5	3.28983867093743\\
5	3.29216042888961\\
5	3.30594827472515\\
5	3.31110699924711\\
5	3.31829959947378\\
5	3.32290370338374\\
5	3.33861699493701\\
5	3.33940821734766\\
5	3.34018396169794\\
5	3.3426531072511\\
5	3.34688276551663\\
5	3.35509257703605\\
5	3.35820977635107\\
5	3.3613611053361\\
5	3.3636287938386\\
5	3.36548095105435\\
5	3.36887383994809\\
5	3.3746022512865\\
5	3.38071470820437\\
5	3.38095857830022\\
5	3.38274750685\\
5	3.38556321865758\\
5	3.38614479954094\\
5	3.39074528046037\\
5	3.3932863382506\\
5	3.39373903830941\\
5	3.39528981782318\\
5	3.40119509582208\\
5	3.41522950303166\\
5	3.41580394862274\\
5	3.41949352195792\\
5	3.42011909839667\\
5	3.43097783236218\\
5	3.43353488517846\\
5	3.43408913643285\\
5	3.43471063879935\\
5	3.44573470989546\\
5	3.44854401767204\\
5	3.44879156764022\\
5	3.45098268141822\\
5	3.46181810815259\\
5	3.46537687634269\\
5	3.46669899833912\\
5	3.47029697446574\\
5	3.48283974330857\\
5	3.48351372564013\\
5	3.49203081393509\\
5	3.49692181444771\\
5	3.49733705406153\\
5	3.49759637182971\\
5	3.49927919916677\\
5	3.4993475301458\\
5	3.50158994410457\\
5	3.50248298875253\\
5	3.50589345360369\\
5	3.50749674311025\\
5	3.50993357307572\\
5	3.51325991810484\\
5	3.51340785657054\\
5	3.51787829207746\\
5	3.51929875384101\\
5	3.52697654617642\\
5	3.53551693306404\\
5	3.53992693595847\\
5	3.54021884102439\\
5	3.54793915269957\\
5	3.55516607658004\\
5	3.55812579756263\\
5	3.5587462839049\\
5	3.56785635994126\\
5	3.56936877339285\\
5	3.57079017541164\\
5	3.57764696280443\\
5	3.5802970490529\\
5	3.58100454958352\\
5	3.58369447577066\\
5	3.58513992329887\\
5	3.58539003343719\\
};

%% Mean
\addplot[only marks, mark=diamond*, mark options={}, mark size=\msize, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
1	3.09993862501659\\
2	3.12315470644353\\
3	3.70772687005152\\
4	3.75186594134195\\
5	3.89547989236857\\
};
\end{axis}
\end{tikzpicture}%

==> Figs/boxplots/bp_DNS_5_15_reverb_0.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\huge}}
\begin{axis}[%
width=\figWbp,
height=\figHbp,
at={(0in,0in)},
scale only axis,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={2.47,2.68,3.28,3.22,3.43},
xticklabel style = {font=\huge, yshift = -5pt},
xlabel style={font=\color{white!15!black}},
xlabel={\mtlarge Mean},
ymin=1.2,
ymax=4.07,
ytick={1.2,1.6, ...,4.2},
ylabel style={font=\color{white!15!black}, yshift = 1pt},
ylabel={\mtlarge DNSMOS},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%% Whiskers
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
1	2.74421457471752\\
1	3.5193695706498\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
2	3.03571722699906\\
2	3.70500429381691\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
3	3.54424121594116\\
3	3.94291014335925\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
4	3.5365843461707\\
4	3.93575953398291\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
5	3.6973985480494\\
5	3.99253612062501\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
1	1.44860704956782\\
1	2.22352023185627\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
2	1.29593785720672\\
2	2.33944796126464\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
3	2.37226043257323\\
3	3.07519464481097\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
4	2.14911783000979\\
4	2.98014518815949\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
5	2.55109150087724\\
5	3.23868978255966\\
};

%% Whiskers edges
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
0.85	3.5193695706498\\
1.15	3.5193695706498\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
1.85	3.70500429381691\\
2.15	3.70500429381691\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
2.85	3.94291014335925\\
3.15	3.94291014335925\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
3.85	3.93575953398291\\
4.15	3.93575953398291\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
4.85	3.99253612062501\\
5.15	3.99253612062501\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
0.85	1.44860704956782\\
1.15	1.44860704956782\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
1.85	1.29593785720672\\
2.15	1.29593785720672\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
2.85	2.37226043257323\\
3.15	2.37226043257323\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
3.85	2.14911783000979\\
4.15	2.14911783000979\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
4.85	2.55109150087724\\
5.15	2.55109150087724\\
};

%% Boxes
\addplot [ultra thick, color=black, fill = metricgan, forget plot]
  table[row sep=crcr]{%
0.7	2.22352023185627\\
0.7	2.74421457471752\\
1.3	2.74421457471752\\
1.3	2.22352023185627\\
0.6835	2.22352023185627\\
};
\addplot [ultra thick, color=black, fill = demucs, forget plot]
  table[row sep=crcr]{%
1.7	2.33944796126464\\
1.7	3.03571722699906\\
2.3	3.03571722699906\\
2.3	2.33944796126464\\
1.6835	2.33944796126464\\
};
\addplot [ultra thick, color=black, fill = phasen, forget plot]
table[row sep=crcr]{%
2.7	3.07519464481097\\
2.7	3.54424121594116\\
3.3	3.54424121594116\\
3.3	3.07519464481097\\
2.6835	3.07519464481097\\
};
\addplot [ultra thick, color=black, fill = pfpl, forget plot]
  table[row sep=crcr]{%
3.7	2.98014518815949\\
3.7	3.5365843461707\\
4.3	3.5365843461707\\
4.3	2.98014518815949\\
3.6835	2.98014518815949\\
};
\addplot [ultra thick, color=black, fill = cmgan, forget plot]
  table[row sep=crcr]{%
4.7	3.23868978255966\\
4.7	3.6973985480494\\
5.3	3.6973985480494\\
5.3	3.23868978255966\\
4.6835	3.23868978255966\\
};

%% Median
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
0.7	2.48837675512485\\
1.3	2.48837675512485\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
1.7	2.69332082986478\\
2.3	2.69332082986478\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
2.7	3.35367213227353\\
3.3	3.35367213227353\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
3.7	3.29278632381991\\
4.3	3.29278632381991\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
4.7	3.51802889533401\\
5.3	3.51802889533401\\
};

%% Outliers
\addplot [color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=metricgan}, forget plot]
  table[row sep=crcr]{%
1	1.09725900263428\\
1	1.12554346539229\\
1	1.13828427707992\\
1	1.16651884102578\\
1	1.17077843623389\\
1	1.17169439232826\\
1	1.17284342000218\\
1	1.17654284109695\\
1	1.1952898930176\\
1	1.23553815149775\\
1	1.23939774962602\\
1	1.24069193433361\\
1	1.24218859578198\\
1	1.24635613886532\\
1	1.25497368874917\\
1	1.25921267151623\\
1	1.27179734169167\\
1	1.2719950331106\\
1	1.27520352485662\\
1	1.28689093005395\\
1	1.29064011794574\\
1	1.29142616576826\\
1	1.30239567049304\\
1	1.3147959288635\\
1	1.3200850322499\\
1	1.32033056413058\\
1	1.33504704707821\\
1	1.34578373069688\\
1	1.35376872620436\\
1	1.35457506529067\\
1	1.35906565562839\\
1	1.36074232976474\\
1	1.36593636476242\\
1	1.37059742488391\\
1	1.38005455037386\\
1	1.38894734573434\\
1	1.41060549600283\\
1	1.41083926891472\\
1	1.41100658415255\\
1	1.41780600944164\\
1	1.4190095966692\\
1	1.42802797528749\\
1	1.4297703304683\\
1	3.62430607741921\\
};
\addplot [color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=demucs}, forget plot]
  table[row sep=crcr]{%
2	1.23957768916209\\
2	1.26371279856937\\
2	1.28241360415812\\
};
\addplot [color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=phasen}, forget plot]
  table[row sep=crcr]{%
3	1.36645099677116\\
3	1.87947893368985\\
3	1.97572200385233\\
3	2.00045861472473\\
3	2.00570565963283\\
3	2.01203921359846\\
3	2.06210612012588\\
3	2.0959036556907\\
3	2.12099925035681\\
3	2.14349459372202\\
3	2.14579269296774\\
3	2.15113831549951\\
3	2.15848810194993\\
3	2.16853760921906\\
3	2.20249567220887\\
3	2.22606631251256\\
3	2.23137764873839\\
3	2.23889725707936\\
3	2.2421025092466\\
3	2.24361989133772\\
3	2.24887850154439\\
3	2.27828440088421\\
3	2.28832474504246\\
3	2.29073622869949\\
3	2.29690703400573\\
3	2.305071772646\\
3	2.30995632289625\\
3	2.32127760274378\\
3	2.33327187375942\\
3	2.33569116070076\\
3	2.34229493254444\\
3	2.3498037098466\\
3	2.35122149569252\\
3	2.35137405868703\\
3	2.36395486124133\\
};
\addplot [color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=pfpl}, forget plot]
  table[row sep=crcr]{%
4	0.977754658375953\\
4	1.49101526327761\\
4	1.49461676461262\\
4	1.510203003845\\
4	1.54915911742544\\
4	1.57313141003403\\
4	1.6333238603571\\
4	1.64071052455535\\
4	1.66316542694598\\
4	1.6634727622585\\
4	1.669840605877\\
4	1.68318662709411\\
4	1.70279591381938\\
4	1.70856356526935\\
4	1.77546658748564\\
4	1.7870839825987\\
4	1.78789246500205\\
4	1.82565834812556\\
4	1.84238987257354\\
4	1.89614900491168\\
4	1.91556706330543\\
4	1.91600071128717\\
4	1.98104406151074\\
4	1.9822129751768\\
4	1.9832924827723\\
4	1.9981691364085\\
4	2.00587335578414\\
4	2.00655283466473\\
4	2.00680707385312\\
4	2.02192716005463\\
4	2.02819252331846\\
4	2.03046623524406\\
4	2.03234021337208\\
4	2.04290375781089\\
4	2.04826431969723\\
4	2.06150555186295\\
4	2.06496268021484\\
4	2.0783785786533\\
4	2.0828431389613\\
4	2.08328985530501\\
4	2.08777681809126\\
4	2.09601003896895\\
4	2.11155239630046\\
4	2.11867408227099\\
4	2.12716887268351\\
4	2.13246973351779\\
4	2.13639364240612\\
};
\addplot [color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=cmgan}, forget plot]
  table[row sep=crcr]{%
5	2.01410737941641\\
5	2.0799382938255\\
5	2.08654041910779\\
5	2.09736338856064\\
5	2.09868031125884\\
5	2.13552185589919\\
5	2.14010159202306\\
5	2.16090361246847\\
5	2.1683306848928\\
5	2.18184545902411\\
5	2.18629525687602\\
5	2.19518425693988\\
5	2.19943271310383\\
5	2.23857450003307\\
5	2.26052822346998\\
5	2.28309117745138\\
5	2.28735378025217\\
5	2.29192356518884\\
5	2.31253887749481\\
5	2.31329408852941\\
5	2.34925465513679\\
5	2.36481793892147\\
5	2.3662234397673\\
5	2.36831550471102\\
5	2.3687327894737\\
5	2.36902464729465\\
5	2.37163229207149\\
5	2.37498176486392\\
5	2.38872447429049\\
5	2.39096264831996\\
5	2.39445074454018\\
5	2.40178832670149\\
5	2.40585348197656\\
5	2.40591799545911\\
5	2.42091710636259\\
5	2.42327370999046\\
5	2.45764239071472\\
5	2.45803888763197\\
5	2.45959105874819\\
5	2.46572829116979\\
5	2.46670137420192\\
5	2.48511717478218\\
5	2.49351442200169\\
5	2.4993475384472\\
5	2.5034901734789\\
5	2.50449965177916\\
5	2.51587485071976\\
5	2.52099648764615\\
5	2.53150607234807\\
5	2.53391348164991\\
5	2.53940633918085\\
5	2.54036545124748\\
5	2.54341951609505\\
5	2.5462273096449\\
5	2.5471962059189\\
};

%% Mean
\addplot[only marks, mark=diamond*, mark options={}, mark size=\msize, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
1	2.46896497638885\\
2	2.67703588540171\\
3	3.28107780787068\\
4	3.21741844278704\\
5	3.42926105295193\\
};
\end{axis}
\end{tikzpicture}%

==> Figs/boxplots/bp_chime_0.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\huge}}
\begin{axis}[%
width=\figWbp,
height=\figHbp,
at={(0in,0in)},
scale only axis,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={3.05,3.48,3.58,3.62,3.77},
xticklabel style = {font=\huge, yshift = -5pt},
xlabel style={font=\color{white!15!black}},
xlabel={\mtlarge Mean},
ymin=1.8,
ymax=4.25,
ytick={1.8,2.2, ...,4.2},
ylabel style={font=\color{white!15!black}, yshift = 1pt},
ylabel={\mtlarge DNSMOS},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%% Whiskers
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
1	3.35435485299267\\
1	3.83043827120435\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
2	3.7373588293437\\
2	4.0197791572542\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
3	3.79222194458402\\
3	4.07109285823838\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
4	3.83493774215818\\
4	4.08415886533001\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
5	3.91960866975558\\
5	4.15368394260271\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
1	2.10952931029799\\
1	2.85520243106294\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
2	2.69865902144874\\
2	3.3216492783413\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
3	2.88239260495442\\
3	3.42648169539273\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
4	3.04265254944533\\
4	3.51796049504562\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
5	3.32264605921451\\
5	3.67974215737929\\
};

%% Whiskers edges
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
0.85	3.83043827120435\\
1.15	3.83043827120435\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
1.85	4.0197791572542\\
2.15	4.0197791572542\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
2.85	4.07109285823838\\
3.15	4.07109285823838\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
3.85	4.08415886533001\\
4.15	4.08415886533001\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
4.85	4.15368394260271\\
5.15	4.15368394260271\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
0.85	2.10952931029799\\
1.15	2.10952931029799\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
1.85	2.69865902144874\\
2.15	2.69865902144874\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
2.85	2.88239260495442\\
3.15	2.88239260495442\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
3.85	3.04265254944533\\
4.15	3.04265254944533\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
4.85	3.32264605921451\\
5.15	3.32264605921451\\
};

%% Boxes
\addplot [ultra thick, color=black, fill = metricgan, forget plot]
  table[row sep=crcr]{%
0.7	2.85520243106294\\
0.7	3.35435485299267\\
1.3	3.35435485299267\\
1.3	2.85520243106294\\
0.6835	2.85520243106294\\
};
\addplot [ultra thick, color=black, fill = demucs, forget plot]
  table[row sep=crcr]{%
1.7	3.3216492783413\\
1.7	3.7373588293437\\
2.3	3.7373588293437\\
2.3	3.3216492783413\\
1.6835	3.3216492783413\\
};
\addplot [ultra thick, color=black, fill = phasen, forget plot]
  table[row sep=crcr]{%
2.7	3.42648169539273\\
2.7	3.79222194458402\\
3.3	3.79222194458402\\
3.3	3.42648169539273\\
2.6835	3.42648169539273\\
};
\addplot [ultra thick, color=black, fill = pfpl, forget plot]
  table[row sep=crcr]{%
3.7	3.51796049504562\\
3.7	3.83493774215818\\
4.3	3.83493774215818\\
4.3	3.51796049504562\\
3.6835	3.51796049504562\\
};
\addplot [ultra thick, color=black, fill = cmgan, forget plot]
  table[row sep=crcr]{%
4.7	3.67974215737929\\
4.7	3.91960866975558\\
5.3	3.91960866975558\\
5.3	3.67974215737929\\
4.6835	3.67974215737929\\
};

%% Median
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
0.7	3.13857147508539\\
1.3	3.13857147508539\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
1.7	3.59274564759333\\
2.3	3.59274564759333\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
2.7	3.66128731379041\\
3.3	3.66128731379041\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
3.7	3.72909880055608\\
4.3	3.72909880055608\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
4.7	3.82499461538779\\
5.3	3.82499461538779\\
};

%% Outliers
\addplot [color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=metricgan}, forget plot]
  table[row sep=crcr]{%
1	1.09639865038163\\
1	1.21884574613846\\
1	1.30493671341327\\
1	1.30495717331625\\
1	1.31621103891629\\
1	1.3166321476571\\
1	1.3193810916926\\
1	1.3211932616276\\
1	1.33184294255935\\
1	1.33286515735886\\
1	1.33323383928444\\
1	1.33466475623923\\
1	1.33625876652254\\
1	1.33827829757879\\
1	1.33959401950141\\
1	1.34085635391546\\
1	1.34195294859656\\
1	1.34342291690273\\
1	1.34418078862779\\
1	1.34831190985668\\
1	1.35085052631179\\
1	1.35198724791875\\
1	1.35276537069751\\
1	1.3545240720489\\
1	1.35901063058599\\
1	1.35914468452068\\
1	1.36160403668964\\
1	1.36271816972161\\
1	1.36550296921588\\
1	1.36556798721788\\
1	1.36655348364057\\
1	1.36747118350044\\
1	1.36805203080014\\
1	1.36931655860647\\
1	1.3775873373233\\
1	1.37793099104398\\
1	1.37866988679425\\
1	1.37920329146787\\
1	1.37999215688743\\
1	1.3906709433628\\
1	1.39082388835249\\
1	1.39518287045915\\
1	1.40956928546184\\
1	1.40988052525332\\
1	1.41016883571469\\
1	1.41471178799041\\
1	1.4209828863721\\
1	1.42996885781118\\
1	1.44014594569044\\
1	1.44544344306663\\
1	1.44893442121567\\
1	1.45090215083432\\
1	1.45598471667923\\
1	1.4599087883017\\
1	1.46699831572512\\
1	1.46824253406902\\
1	1.47053316109524\\
1	1.47452344448548\\
1	1.48121755943557\\
1	1.48279653142884\\
1	1.48326259329392\\
1	1.48345666059076\\
1	1.48365222252343\\
1	1.4888453267368\\
1	1.49528886211132\\
1	1.49610307184803\\
1	1.51274113959849\\
1	1.51540380068167\\
1	1.51862283984426\\
1	1.52409375736013\\
1	1.52634633205407\\
1	1.5266535988643\\
1	1.53289834668876\\
1	1.54490667905921\\
1	1.54599803902458\\
1	1.5487797187482\\
1	1.55706080159706\\
1	1.55758700978315\\
1	1.56231298105851\\
1	1.56432079882176\\
1	1.56800839904132\\
1	1.58172166345424\\
1	1.58520181796127\\
1	1.58897009010963\\
1	1.59061669298462\\
1	1.59414639348642\\
1	1.59690826612385\\
1	1.62451763127477\\
1	1.63002518489226\\
1	1.63803699579842\\
1	1.64032674018104\\
1	1.64243893975276\\
1	1.65827124002132\\
1	1.6602890254545\\
1	1.66266293950237\\
1	1.66361530048269\\
1	1.67733021780584\\
1	1.68614842941439\\
1	1.68733084272367\\
1	1.68960403972195\\
1	1.69195618223352\\
1	1.70986430041357\\
1	1.71366523558958\\
1	1.71489352132349\\
1	1.71513986838423\\
1	1.731735514542\\
1	1.7336856220361\\
1	1.74773712886947\\
1	1.75662590661514\\
1	1.75856098507582\\
1	1.76927410086629\\
1	1.77259154256681\\
1	1.78250804147571\\
1	1.78366652872258\\
1	1.7896603872964\\
1	1.79165985238816\\
1	1.8239659554588\\
1	1.82446491620585\\
1	1.82797358054505\\
1	1.84033249685456\\
1	1.85168817970749\\
1	1.858732065008\\
1	1.86647257919302\\
1	1.89741940923836\\
1	1.92542015483155\\
1	1.93012171486933\\
1	1.94167467691694\\
1	1.96518661956135\\
1	1.97797113490877\\
1	1.99826242442154\\
1	2.01225310010967\\
1	2.01245222127014\\
1	2.02811905817256\\
1	2.05710176376807\\
1	2.05945252215418\\
1	2.070292604653\\
1	2.10186066536643\\
1	2.10278707648892\\
1	2.10603882385773\\
};
\addplot [color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=demucs}, forget plot]
  table[row sep=crcr]{%
2	1.68478032853789\\
2	1.70653541873862\\
2	1.73731075474608\\
2	1.76000040936748\\
2	1.76768331886301\\
2	1.82995297987064\\
2	1.83414045431077\\
2	1.85209364438813\\
2	1.85387871580792\\
2	1.86053188239034\\
2	1.88297967722172\\
2	1.92103570395664\\
2	1.92273462388637\\
2	1.9512710427827\\
2	1.95451050182013\\
2	1.96750553030645\\
2	1.98345367318375\\
2	1.99174309553514\\
2	1.99315773706759\\
2	2.03148627902723\\
2	2.04765072514033\\
2	2.05256178030054\\
2	2.06285745885458\\
2	2.07689629145544\\
2	2.076907579208\\
2	2.09526127056053\\
2	2.09833523498547\\
2	2.1077984483071\\
2	2.11015188538743\\
2	2.1210701929692\\
2	2.12335909112493\\
2	2.16430772102468\\
2	2.16854229128674\\
2	2.18020154293608\\
2	2.18752865654631\\
2	2.19024954485358\\
2	2.19279359871252\\
2	2.19783327498153\\
2	2.2077234048237\\
2	2.20903492037095\\
2	2.22093575589809\\
2	2.22313316023985\\
2	2.22388147571678\\
2	2.22666373383057\\
2	2.22949180311245\\
2	2.23343326139612\\
2	2.23754249592452\\
2	2.24625434582242\\
2	2.24848976337843\\
2	2.26393725300119\\
2	2.26721476576494\\
2	2.28099032828629\\
2	2.29157320878225\\
2	2.31448651048746\\
2	2.32057128760316\\
2	2.33591683472055\\
2	2.34033962547542\\
2	2.34364913235602\\
2	2.34521142787007\\
2	2.35272563069084\\
2	2.35476467913484\\
2	2.3622131185116\\
2	2.36815321425403\\
2	2.37383074281619\\
2	2.37442312479174\\
2	2.38239455374943\\
2	2.38807663652235\\
2	2.3910355839376\\
2	2.39315366157796\\
2	2.39436768364231\\
2	2.40505498869897\\
2	2.40727687109434\\
2	2.41116956551869\\
2	2.41151105978149\\
2	2.41248523582512\\
2	2.41359325601768\\
2	2.42116088220718\\
2	2.42181469596792\\
2	2.42569261506903\\
2	2.45919077341805\\
2	2.45969147961564\\
2	2.46637676965077\\
2	2.46654024373935\\
2	2.46710296285437\\
2	2.4988916818271\\
2	2.50058037246755\\
2	2.50206697681043\\
2	2.50545132118858\\
2	2.51304097741609\\
2	2.51734631145472\\
2	2.52406009452808\\
2	2.52654276924084\\
2	2.55401051321873\\
2	2.55449983408735\\
2	2.55564371622546\\
2	2.56934313108223\\
2	2.57182828300691\\
2	2.57389371543945\\
2	2.57857455636866\\
2	2.58310180670018\\
2	2.58583533530406\\
2	2.58994986855118\\
2	2.59080096254248\\
2	2.6033961017913\\
2	2.6096404566429\\
2	2.610880522848\\
2	2.61219465568099\\
2	2.61873050358547\\
2	2.62586994740862\\
2	2.63509320442511\\
2	2.6400623763975\\
2	2.6409268761909\\
2	2.64139170422014\\
2	2.64425404313225\\
2	2.67591441949173\\
2	2.67843050019422\\
2	2.68055361072882\\
2	2.6923581713366\\
2	2.69616707186478\\
2	2.69628429578034\\
};
\addplot [color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=phasen}, forget plot]
  table[row sep=crcr]{%
3	1.64289919419699\\
3	1.90342150429169\\
3	2.06215665555469\\
3	2.10624268059944\\
3	2.18619241740881\\
3	2.21366259599857\\
3	2.23524060344639\\
3	2.33447881496647\\
3	2.33527454939728\\
3	2.35151531046247\\
3	2.3575339572422\\
3	2.38324134660846\\
3	2.40061230467165\\
3	2.46297093166017\\
3	2.47808706074185\\
3	2.47857041554053\\
3	2.47891274500655\\
3	2.48936246985179\\
3	2.49232603033266\\
3	2.49842413650855\\
3	2.50224829358012\\
3	2.50553790023428\\
3	2.52514517581331\\
3	2.53314972316327\\
3	2.55532688703491\\
3	2.55587798386847\\
3	2.56607748807012\\
3	2.58339711269782\\
3	2.58623814035229\\
3	2.58748886643356\\
3	2.59352166148917\\
3	2.60628779975647\\
3	2.6085557669397\\
3	2.61300740289443\\
3	2.6171957381348\\
3	2.6275541577898\\
3	2.65554367488793\\
3	2.65895765160191\\
3	2.67007609808755\\
3	2.67010144720804\\
3	2.69939589592551\\
3	2.69986706311063\\
3	2.71620296599993\\
3	2.72200921881708\\
3	2.72366964812648\\
3	2.72392287479953\\
3	2.72660121300685\\
3	2.72691838899757\\
3	2.73470744027013\\
3	2.74549688573017\\
3	2.74558794165155\\
3	2.75658416585357\\
3	2.76095027065435\\
3	2.76731222981197\\
3	2.76752023450831\\
3	2.76894908762634\\
3	2.77101491895976\\
3	2.7783532263259\\
3	2.78907620926173\\
3	2.79156797803908\\
3	2.79253317188178\\
3	2.79269391414849\\
3	2.79281344842665\\
3	2.79515679370693\\
3	2.79537952684648\\
3	2.8029311435728\\
3	2.80513269695256\\
3	2.80529003012118\\
3	2.806164836328\\
3	2.80681719578204\\
3	2.80962498431391\\
3	2.83061581971285\\
3	2.83076076277121\\
3	2.83160789975998\\
3	2.83200512048436\\
3	2.833231671168\\
3	2.83341746548972\\
3	2.8346727652326\\
3	2.83540205599493\\
3	2.83711507267759\\
3	2.84026356637641\\
3	2.85815831334735\\
3	2.85933672153899\\
3	2.85941911316944\\
3	2.86057260641637\\
3	2.86888617281051\\
3	2.8693347727742\\
3	2.87141592847733\\
3	2.8719801017011\\
3	2.87306410432234\\
3	2.87480106555473\\
3	2.8749653923779\\
3	2.8768241119801\\
3	2.87730975897916\\
};
\addplot [color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=pfpl}, forget plot]
  table[row sep=crcr]{%
4	1.78315682278598\\
4	1.89909453422918\\
4	1.9287127687093\\
4	1.94876829456592\\
4	1.99009725651886\\
4	2.0783251935579\\
4	2.12158706093395\\
4	2.12172420882239\\
4	2.12489929145237\\
4	2.13510569941252\\
4	2.17236499865903\\
4	2.19458785840051\\
4	2.21815791650791\\
4	2.26387058508922\\
4	2.27397854976337\\
4	2.31027865848635\\
4	2.31294187646442\\
4	2.32808817475923\\
4	2.32927878754812\\
4	2.34251181276255\\
4	2.35321673326831\\
4	2.35375127875878\\
4	2.35741831968864\\
4	2.37350375698265\\
4	2.40660988310952\\
4	2.40679430823259\\
4	2.40935987531281\\
4	2.4254304488125\\
4	2.42922377800112\\
4	2.43680056688312\\
4	2.44373922585208\\
4	2.45770991711797\\
4	2.46787641737494\\
4	2.47990847065275\\
4	2.48222576461997\\
4	2.4859417805256\\
4	2.48801933057235\\
4	2.48993344448792\\
4	2.5153258550213\\
4	2.52234330779586\\
4	2.52547480353276\\
4	2.52644885160076\\
4	2.53008944557696\\
4	2.54920671541233\\
4	2.56572212888371\\
4	2.56952213817787\\
4	2.59135467125612\\
4	2.59533952271283\\
4	2.60709393752079\\
4	2.61124063058694\\
4	2.61770751171674\\
4	2.62070649758533\\
4	2.64175938457765\\
4	2.64585937579472\\
4	2.64696042077494\\
4	2.64752456828891\\
4	2.64775114627265\\
4	2.68475077820654\\
4	2.68683765085127\\
4	2.69519113042184\\
4	2.69540844058343\\
4	2.70013546485574\\
4	2.71072976806969\\
4	2.71235433332943\\
4	2.72458374558643\\
4	2.75686822746797\\
4	2.75696785025471\\
4	2.75818107966993\\
4	2.76991115763392\\
4	2.77266679751866\\
4	2.77280444113451\\
4	2.77809841314401\\
4	2.77815789932491\\
4	2.7866862429039\\
4	2.79037972139691\\
4	2.80371309019294\\
4	2.80569831240414\\
4	2.81309151376518\\
4	2.81324507991134\\
4	2.81374882483593\\
4	2.81389287513974\\
4	2.81774236225094\\
4	2.82178343854372\\
4	2.82978238166633\\
4	2.83519796268681\\
4	2.83732124975038\\
4	2.83803361520412\\
4	2.83810404741951\\
4	2.83887816177379\\
4	2.83893374453171\\
4	2.84614489775971\\
4	2.84782488966461\\
4	2.84968432838339\\
4	2.85127163650413\\
4	2.85160844733803\\
4	2.85307518130944\\
4	2.85377712036889\\
4	2.8697824128348\\
4	2.8707302912416\\
4	2.87111533545609\\
4	2.87389920724543\\
4	2.87413738897787\\
4	2.87413740553379\\
4	2.88303927211449\\
4	2.88352446800107\\
4	2.88567678915937\\
4	2.88574050448315\\
4	2.89093717503746\\
4	2.89095765974722\\
4	2.90021377956139\\
4	2.90374073537754\\
4	2.90732592555152\\
4	2.90766790318011\\
4	2.9161003127613\\
4	2.92154626594128\\
4	2.93132718095954\\
4	2.93883536085396\\
4	2.93967003071042\\
4	2.94829061065208\\
4	2.96124064177529\\
4	2.96301229282286\\
4	2.96304358373127\\
4	2.96334671354794\\
4	2.96511188839423\\
4	2.96841896088698\\
4	2.97194829987039\\
4	2.97272933567047\\
4	2.97326259848168\\
4	2.9754960483791\\
4	2.97663836871679\\
4	2.97722695177335\\
4	2.9796467529744\\
4	2.98130786963848\\
4	2.98311949247517\\
4	2.99272478078681\\
4	2.99360458906833\\
4	3.00114273838843\\
4	3.00149722496569\\
4	3.00824685091773\\
4	3.00967464518874\\
4	3.00999048191289\\
4	3.01068799503786\\
4	3.01212594047068\\
4	3.01706739180537\\
4	3.02030725238616\\
4	3.02917676925861\\
4	3.02939117948808\\
4	3.03131052266557\\
4	3.03182073589492\\
4	3.03375492735108\\
4	3.03745570619361\\
4	3.04049008951273\\
4	3.04146150498399\\
4	3.04153733321689\\
};
\addplot [color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=cmgan}, forget plot]
  table[row sep=crcr]{%
5	2.3922433455045\\
5	2.4194731779411\\
5	2.54391964133295\\
5	2.58666530040641\\
5	2.66324705665075\\
5	2.66422880677773\\
5	2.66874097322143\\
5	2.71050503411659\\
5	2.73292196463656\\
5	2.74220551155703\\
5	2.74648172906339\\
5	2.78161743669611\\
5	2.80537708451437\\
5	2.82494698518188\\
5	2.84323279867699\\
5	2.86556532199839\\
5	2.86715071683522\\
5	2.86944314662741\\
5	2.88052224573076\\
5	2.88566453516246\\
5	2.89844828428029\\
5	2.90347652922978\\
5	2.90958079834807\\
5	2.91106590838746\\
5	2.91279488686731\\
5	2.93358466232049\\
5	2.93638000642552\\
5	2.95415603457931\\
5	2.9558130944745\\
5	2.95914798848747\\
5	2.96266412629279\\
5	2.96505148654944\\
5	2.96738330980736\\
5	2.97506376430582\\
5	2.98749915567324\\
5	2.99143997269626\\
5	2.99634674470078\\
5	3.00434540308841\\
5	3.00459439614439\\
5	3.0051975579497\\
5	3.00721653506358\\
5	3.00934775048826\\
5	3.01142848655205\\
5	3.01208872685013\\
5	3.01237572892104\\
5	3.01278718985359\\
5	3.02965684562951\\
5	3.03081494022451\\
5	3.04509059240791\\
5	3.04984190984936\\
5	3.05036221788863\\
5	3.05451898173156\\
5	3.05520592219582\\
5	3.05708822929188\\
5	3.06597586020053\\
5	3.07076583879192\\
5	3.07338326759002\\
5	3.07483889589962\\
5	3.07903191085019\\
5	3.08099227590685\\
5	3.0837208127078\\
5	3.09507421433495\\
5	3.09572727379173\\
5	3.10504493049679\\
5	3.11378616838373\\
5	3.11710056165719\\
5	3.11862392316928\\
5	3.12074202299111\\
5	3.12183053749091\\
5	3.12458149011743\\
5	3.1250995989205\\
5	3.12602575670906\\
5	3.12689079711794\\
5	3.12895789763909\\
5	3.13182928756693\\
5	3.14611176500601\\
5	3.14978683218113\\
5	3.15253226286335\\
5	3.15483927737703\\
5	3.15965758860563\\
5	3.19418684915387\\
5	3.19423351448511\\
5	3.19481170253127\\
5	3.19719761536736\\
5	3.19736387484727\\
5	3.19890407113129\\
5	3.20375131618532\\
5	3.20493171761985\\
5	3.20558801172285\\
5	3.21890406865195\\
5	3.22010485137805\\
5	3.22035976621019\\
5	3.22897336987222\\
5	3.23253601279923\\
5	3.23420659607613\\
5	3.23436353399119\\
5	3.23578938115298\\
5	3.23749143773323\\
5	3.23797399193175\\
5	3.23818162481392\\
5	3.24138230799811\\
5	3.24624367785063\\
5	3.24874528555475\\
5	3.25462400741282\\
5	3.25511625791971\\
5	3.25534429086176\\
5	3.25615583192576\\
5	3.26020377016054\\
5	3.26037464904793\\
5	3.26206365585318\\
5	3.26525463276945\\
5	3.2665527790693\\
5	3.2769479846935\\
5	3.28129894988174\\
5	3.28320149017951\\
5	3.28871594851068\\
5	3.29354107942926\\
5	3.29712671153424\\
5	3.30246893991\\
5	3.30333939293589\\
5	3.30519097512174\\
5	3.30648247908639\\
5	3.30933773009147\\
5	3.31589488142842\\
5	3.31782356609208\\
5	3.31919096583239\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=\msize, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
1	3.05411143394416\\
2	3.47617856975188\\
3	3.57824060689462\\
4	3.62435817802161\\
5	3.77098166644573\\
};
\end{axis}
\end{tikzpicture}%

==> Figs/boxplots/bp_vctk_0.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\huge}}
\begin{axis}[%
width=\figWbp,
height=\figHbp,
at={(0in,0in)},
scale only axis,
xmin=0.4,
xmax=5.6,
xtick={1,2,3,4,5},
xticklabels={3.26,3.56,3.57,3.57,3.72},
xticklabel style = {font=\huge, yshift = -5pt},
xlabel style={font=\color{white!15!black}},
xlabel={\mtlarge Mean},
ymin=2.4,
ymax=4.13,
ytick={2.4,2.8, ...,4.4},
ylabel style={font=\color{white!15!black}, yshift = 1pt},
ylabel={\mtlarge DNSMOS},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

%% Whiskers
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
1	3.49005043291932\\
1	3.85716453860028\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
2	3.70864015348259\\
2	3.98554833755049\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
3	3.74196588371\\
3	4.00016385431763\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
4	3.73800181520844\\
4	4.0622093558367\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
5	3.87046639648466\\
5	4.09304547575044\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
1	2.49798524276692\\
1	3.09230567970063\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
2	3.04293680190274\\
2	3.44155082941629\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
3	2.98844652386544\\
3	3.43997716244777\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
4	3.02613190733867\\
4	3.44904428027506\\
};
\addplot [color=black, dashed, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
5	3.23666164298879\\
5	3.61375169642012\\
};

%% Whiskers edges
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
0.85	3.85716453860028\\
1.15	3.85716453860028\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
1.85	3.98554833755049\\
2.15	3.98554833755049\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
2.85	4.00016385431763\\
3.15	4.00016385431763\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
3.85	4.0622093558367\\
4.15	4.0622093558367\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
4.85	4.09304547575044\\
5.15	4.09304547575044\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
0.85	2.49798524276692\\
1.15	2.49798524276692\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
1.85	3.04293680190274\\
2.15	3.04293680190274\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
2.85	2.98844652386544\\
3.15	2.98844652386544\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
3.85	3.02613190733867\\
4.15	3.02613190733867\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
4.85	3.23666164298879\\
5.15	3.23666164298879\\
};

%% Boxes
\addplot [ultra thick, color=black, fill = metricgan, forget plot]
  table[row sep=crcr]{%
0.7	3.09230567970063\\
0.7	3.49005043291932\\
1.3	3.49005043291932\\
1.3	3.09230567970063\\
0.6835	3.09230567970063\\
};
\addplot [ultra thick, color=black, fill = demucs, forget plot]
  table[row sep=crcr]{%
1.7	3.44155082941629\\
1.7	3.70864015348259\\
2.3	3.70864015348259\\
2.3	3.44155082941629\\
1.6835	3.44155082941629\\
};
\addplot [ultra thick, color=black, fill = phasen, forget plot]
  table[row sep=crcr]{%
2.7	3.43997716244777\\
2.7	3.74196588371\\
3.3	3.74196588371\\
3.3	3.43997716244777\\
2.6835	3.43997716244777\\
};
\addplot [ultra thick, color=black, fill = pfpl, forget plot]
  table[row sep=crcr]{%
3.7	3.44904428027506\\
3.7	3.73800181520844\\
4.3	3.73800181520844\\
4.3	3.44904428027506\\
3.6835	3.44904428027506\\
};
\addplot [ultra thick, color=black, fill = cmgan, forget plot]
  table[row sep=crcr]{%
4.7	3.61375169642012\\
4.7	3.87046639648466\\
5.3	3.87046639648466\\
5.3	3.61375169642012\\
4.6835	3.61375169642012\\
};

%% Median
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
0.7	3.29916050221308\\
1.3	3.29916050221308\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
1.7	3.59703875087386\\
2.3	3.59703875087386\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
2.7	3.61467690464597\\
3.3	3.61467690464597\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
3.7	3.60184745546717\\
4.3	3.60184745546717\\
};
\addplot [color=black, line width=\bplinewidth, forget plot]
  table[row sep=crcr]{%
4.7	3.76180523557592\\
5.3	3.76180523557592\\
}; \label{plot:median}

%% Outliers
\addplot [only marks, color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=metricgan}, forget plot]
  table[row sep=crcr]{%
1	2.01918781675801\\
1	2.14534604477358\\
1	2.17419128341978\\
1	2.2954428919435\\
1	2.34386637438878\\
1	2.36358425299569\\
1	2.36987217625874\\
1	2.39422365853357\\
1	2.4413223830274\\
1	2.44552255302408\\
1	2.44696251964817\\
1	2.48455718167563\\
}; \label{plot:metricgan}
\addplot [only marks, color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=demucs}, forget plot]
  table[row sep=crcr]{%
2	2.14806997511035\\
2	2.63251652355439\\
2	2.89445373435639\\
2	2.90337731226683\\
2	2.94272116855312\\
2	2.96234548124925\\
2	2.96959008587529\\
2	2.97144492145353\\
2	2.9800118517142\\
2	2.98658812907524\\
2	3.00551719041022\\
2	3.01176365922574\\
}; \label{plot:demucs}
\addplot [only marks, color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=phasen}, forget plot]
  table[row sep=crcr]{%
3	2.64792618281648\\
3	2.82772759886091\\
3	2.86961645045424\\
3	2.87137989997352\\
3	2.87362956600396\\
3	2.87630946623401\\
3	2.89219663006096\\
3	2.91060515344956\\
3	2.93254463811877\\
3	2.95373464509693\\
3	2.95375406256091\\
3	2.96875438710249\\
3	2.98010460385692\\
}; \label{plot:phasen}
\addplot [only marks, color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=pfpl}, forget plot]
  table[row sep=crcr]{%
4	1.93953924887124\\
4	2.18962264516539\\
4	2.59461884280071\\
4	2.64958148974948\\
4	2.82524657770893\\
4	2.83506284840302\\
4	2.87386924410221\\
4	2.87493116336296\\
4	2.91573284756012\\
4	2.95018224493027\\
4	2.96530358582577\\
4	2.98260381811229\\
4	2.98973978904713\\
4	2.99301108346709\\
4	3.00144596100104\\
4	3.00260808221539\\
4	3.00456538104505\\
4	3.01375997417055\\
}; \label{plot:pfpl}
\addplot [only marks, color=black, draw=none, mark=*, mark size=\msize-0.5pt, mark options={solid, fill=cmgan}, forget plot]
  table[row sep=crcr]{%
5	2.93027032762398\\
5	3.00811332796957\\
5	3.07058831742781\\
5	3.08247568590847\\
5	3.13544109821664\\
5	3.14896255222145\\
5	3.18608071124185\\
5	3.18772390022398\\
5	3.19246521314864\\
5	3.20548523231214\\
5	3.21211655415347\\
5	3.21407056300907\\
5	3.22120646666983\\
5	3.22567210185158\\
5	3.22744327916223\\
}; \label{plot:cmgan}

%% Mean
\addplot[only marks, mark=diamond*, mark options={}, mark size=\msize, draw=black, fill=black] table[row sep=crcr]{%
x	y\\
1	3.26382135375611\\
2	3.56116162558782\\
3	3.57214124833496\\
4	3.56691923448183\\
5	3.7238110601902\\
};
\end{axis} \label{plot:mean}
\end{tikzpicture}%

==> Figs/p226_examples/track_clean_p226.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figWSubMag,
height=\figHSubMag,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.0275625,
xmax=4.4690625,
xlabel style={font=\color{white!15!black}, yshift = -4pt},
xlabel={\mtlargeMSub Time [s]},
ylabel={\mtlargeMSub Frequency [kHz]},
ytick={0,2,4,6,8},
ytick style={draw=none},
xtick style={draw=none},
yticklabel style = {font=\mtlargeMSubTick},
xticklabel style = {font=\mtlargeMSubTick, yshift = -5pt},
ymin=-0.00800819625565892,
ymax=8.00018805940326,
ylabel style={font=\color{white!15!black}, yshift = 8pt},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.0275625, xmax=4.4690625, ymin=-0.00800819625565892, ymax=8.00018805940326] {Figs/p226_examples/track_clean_p226-1.png};
\end{axis}
\end{tikzpicture}

==> Figs/p226_examples/track_lr_p226.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figWSubMag,
height=\figHSubMag,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.0275625,
xmax=4.4690625,
xlabel style={font=\color{white!15!black}, yshift = -4pt},
xlabel={\mtlargeMSub Time [s]},
ylabel={\mtlargeMSub Frequency [kHz]},
ytick={0,2,4,6,8},
ytick style={draw=none},
xtick style={draw=none},
yticklabel style = {font=\mtlargeMSubTick},
xticklabel style = {font=\mtlargeMSubTick, yshift = -5pt},
ymin=-0.00800819625565892,
ymax=8.00018805940326,
ylabel style={font=\color{white!15!black}, yshift = 8pt},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.0275625, xmax=4.4690625, ymin=-0.00800819625565892, ymax=8.00018805940326] {Figs/p226_examples/track_lr_p226-1.png};
\end{axis}
\end{tikzpicture}%

==> Figs/p226_examples/track_noisy_p226_85th.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figWSubMag,
height=\figHSubMag,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.0275625,
xmax=4.4690625,
xlabel style={font=\color{white!15!black}, yshift = -4pt},
xlabel={\mtlargeMSub Time [s]},
ylabel={\mtlargeMSub Frequency [kHz]},
ytick={0,2,4,6,8},
ytick style={draw=none},
xtick style={draw=none},
yticklabel style = {font=\mtlargeMSubTick},
xticklabel style = {font=\mtlargeMSubTick, yshift = -5pt},
ymin=-0.00800819625565892,
ymax=8.00018805940326,
ylabel style={font=\color{white!15!black}, yshift = 8pt},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.0275625, xmax=4.4690625, ymin=-0.00800819625565892, ymax=8.00018805940326] {Figs/p226_examples/track_noisy_p226_85th-1.png};
\end{axis}
\end{tikzpicture}%

==> Figs/p226_examples/track_reverb_p226.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figWSubMag,
height=\figHSubMag,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.0275625,
xmax=4.4690625,
xlabel style={font=\color{white!15!black}, yshift = -4pt},
xlabel={\mtlargeMSub Time [s]},
ylabel={\mtlargeMSub Frequency [kHz]},
ytick={0,2,4,6,8},
ytick style={draw=none},
xtick style={draw=none},
yticklabel style = {font=\mtlargeMSubTick},
xticklabel style = {font=\mtlargeMSubTick, yshift = -5pt},
ymin=-0.00800819625565892,
ymax=8.00018805940326,
ylabel style={font=\color{white!15!black}, yshift = 8pt},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.0275625, xmax=4.4690625, ymin=-0.00800819625565892, ymax=8.00018805940326] {Figs/p226_examples/track_reverb_p226-1.png};
\end{axis}
\end{tikzpicture}%

==> Figs/sr_figs/hr_reference26.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figWSubMag,
height=\figHSubMag,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.02875,
xmax=3.2539375,
xlabel style={font=\color{white!15!black}, yshift = -4pt},
xlabel={\mtlargeMSub Time [s]},
ylabel={\mtlargeMSub Frequency [kHz]},
ytick={0,2,4,6,8},
xtick={0.5,1,1.5,2,2.5,3},
ytick style={draw=none},
xtick style={draw=none},
yticklabel style = {font=\mtlargeMSubTick},
xticklabel style = {font=\mtlargeMSubTick, yshift = -5pt},
ymin=-0.00800819625565892,
ymax=8.00018805940326,
ylabel style={font=\color{white!15!black}, yshift = 8pt},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.02875, xmax=3.2539375, ymin=-0.00800819625565892, ymax=8.00018805940326] {Figs/sr_figs/hr_reference26-1.png};
\end{axis}
\end{tikzpicture}%

==> Figs/sr_figs/hr_reference_time17_zoom.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figWtime,
height=\figHtime,
at={(0in,0in)},
scale only axis,
xmin=1.82,
xmax=1.84,
xlabel style={font=\color{white!15!black}},
xlabel={\mtlargeTSub Time [ms]},
ytick={-1,0,1},
xticklabels={},
xtick style={draw=none},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black},yshift = -10pt},
ylabel={\mtlargeTSub Value [A.U.]},
yticklabel style = {font=\mtlargeTSubTick},
xticklabel style = {font=\mtlargeTSubTick},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=ssnrcolor, line width=\SRLineWidthT]
  table[row sep=crcr]{%
1.82002865645321	-0.526829268292683\\
1.82009115743729	-0.520667522464698\\
1.82015365842138	-0.485750962772786\\
1.82021615940546	-0.413863928112965\\
1.82027866038954	-0.343774069319641\\
1.82034116137362	-0.313478818998716\\
1.8204036623577	-0.331707317073171\\
1.82046616334178	-0.367137355584082\\
1.82052866432586	-0.387676508344031\\
1.82059116530995	-0.373299101412067\\
1.82065366629403	-0.314249037227214\\
1.82071616727811	-0.219768934531451\\
1.82077866826219	-0.117073170731707\\
1.82084116924627	-0.044415917843389\\
1.82090367023035	-0.024390243902439\\
1.82096617121444	-0.0510911424903723\\
1.82102867219852	-0.0955070603337612\\
1.8210911731826	-0.1201540436457\\
1.82115367416668	-0.107573812580231\\
1.82121617515076	-0.0747111681643132\\
1.82127867613484	-0.0238767650834403\\
1.82134117711892	0.0341463414634146\\
1.82140367810301	0.0811296534017972\\
1.82146617908709	0.0957637997432606\\
1.82152868007117	0.0613607188703466\\
1.82159118105525	-0.00564826700898588\\
1.82165368203933	-0.0706033376123235\\
1.82171618302341	-0.082413350449294\\
1.82177868400749	-0.0256739409499358\\
1.82184118499158	0.0487804878048781\\
1.82190368597566	0.0872913992297818\\
1.82196618695974	0.0893453145057766\\
1.82202868794382	0.0741976893453145\\
1.8220911889279	0.0500641848523748\\
1.82215368991198	0.0197689345314506\\
1.82221619089607	0.00770218228498074\\
1.82227869188015	0.0225930680359435\\
1.82234119286423	0.0569961489088575\\
1.82240369384831	0.105519897304236\\
1.82246619483239	0.166367137355584\\
1.82252869581647	0.231065468549422\\
1.82259119680055	0.269833119383825\\
1.82265369778464	0.274454428754814\\
1.82271619876872	0.253145057766367\\
1.8227786997528	0.237997432605905\\
1.82284120073688	0.258536585365854\\
1.82290370172096	0.326315789473684\\
1.82296620270504	0.409756097560976\\
1.82302870368912	0.481899871630295\\
1.82309120467321	0.52785622593068\\
1.82315370565729	0.559435173299101\\
1.82321620664137	0.570474967907574\\
1.82327870762545	0.560718870346598\\
1.82334120860953	0.568934531450578\\
1.82340370959361	0.607445442875481\\
1.8234662105777	0.673427471116816\\
1.82352871156178	0.736585365853659\\
1.82359121254586	0.8\\
1.82365371352994	0.858023106546855\\
1.82371621451402	0.902695763799743\\
1.8237787154981	0.911424903722721\\
1.82384121648218	0.925545571245186\\
1.82390371746627	0.879075738125802\\
1.82396621845035	0.635430038510912\\
1.82402871943443	0.187163029525032\\
1.82409122041851	-0.198459563543004\\
1.82415372140259	-0.105006418485237\\
1.82421622238667	0.380231065468549\\
1.82427872337075	0.726572528883184\\
1.82434122435484	0.493966623876765\\
1.82440372533892	-0.143003851091142\\
1.824466226323	-0.612323491655969\\
1.82452872730708	-0.634403080872914\\
1.82459122829116	-0.455455712451861\\
1.82465372927524	-0.418741976893453\\
1.82471623025933	-0.578433889602054\\
1.82477873124341	-0.710141206675225\\
1.82484123222749	-0.670346598202824\\
1.82490373321157	-0.612836970474968\\
1.82496623419565	-0.659050064184852\\
1.82502873517973	-0.766367137355584\\
1.82509123616381	-0.782284980744544\\
1.8251537371479	-0.737098844672657\\
1.82521623813198	-0.752246469833119\\
1.82527873911606	-0.78408215661104\\
1.82534124010014	-0.670089858793325\\
1.82540374108422	-0.380487804878049\\
1.8254662420683	-0.103465982028241\\
1.82552874305238	-0.0225930680359435\\
1.82559124403647	-0.14788189987163\\
1.82565374502055	-0.324518613607189\\
1.82571624600463	-0.399229781771502\\
1.82577874698871	-0.290629011553273\\
1.82584124797279	-0.0528883183568678\\
1.82590374895687	0.213350449293967\\
1.82596624994096	0.382541720154044\\
1.82602875092504	0.403337612323492\\
1.82609125190912	0.319640564826701\\
1.8261537528932	0.237740693196406\\
1.82621625387728	0.241848523748395\\
1.82627875486136	0.287548138639281\\
1.82634125584544	0.296534017971759\\
1.82640375682953	0.243388960205392\\
1.82646625781361	0.206418485237484\\
1.82652875879769	0.246469833119384\\
1.82659125978177	0.325802310654686\\
1.82665376076585	0.335558408215661\\
1.82671626174993	0.231578947368421\\
1.82677876273401	0.0523748395378691\\
1.8268412637181	-0.113992297817715\\
1.82690376470218	-0.221052631578947\\
1.82696626568626	-0.261617458279846\\
1.82702876667034	-0.237740693196406\\
1.82709126765442	-0.185622593068036\\
1.8271537686385	-0.14813863928113\\
1.82721626962259	-0.178177150192555\\
1.82727877060667	-0.275224646983312\\
1.82734127159075	-0.402053915275995\\
1.82740377257483	-0.490115532734275\\
1.82746627355891	-0.501155327342747\\
1.82752877454299	-0.441078305519897\\
1.82759127552707	-0.3602053915276\\
1.82765377651116	-0.286007702182285\\
1.82771627749524	-0.224390243902439\\
1.82777877847932	-0.171245186136072\\
1.8278412794634	-0.137355584082157\\
1.82790378044748	-0.152246469833119\\
1.82796628143156	-0.204878048780488\\
1.82802878241564	-0.250320924261874\\
1.82809128339973	-0.197689345314506\\
1.82815378438381	-0.0362002567394095\\
1.82821628536789	0.15198973042362\\
1.82827878635197	0.252631578947368\\
1.82834128733605	0.235686777920411\\
1.82840378832013	0.165853658536585\\
1.82846628930422	0.102695763799743\\
1.8285287902883	0.0546854942233633\\
1.82859129127238	0.0364569961489089\\
1.82865379225646	0.0603337612323492\\
1.82871629324054	0.117329910141207\\
1.82877879422462	0.166623876765083\\
1.8288412952087	0.156867779204108\\
1.82890379619279	0.101155327342747\\
1.82896629717687	0.0228498074454429\\
1.82902879816095	-0.0567394094993582\\
1.82909129914503	-0.144544287548139\\
1.82915380012911	-0.240308087291399\\
1.82921630111319	-0.308857509627728\\
1.82927880209727	-0.311168164313222\\
1.82934130308136	-0.278562259306804\\
1.82940380406544	-0.274711168164313\\
1.82946630504952	-0.330680359435173\\
1.8295288060336	-0.419768934531451\\
1.82959130701768	-0.493453145057766\\
1.82965380800176	-0.544544287548139\\
1.82971630898585	-0.568677792041078\\
1.82977880996993	-0.562002567394095\\
1.82984131095401	-0.514762516046213\\
1.82990381193809	-0.449293966623877\\
1.82996631292217	-0.393324775353017\\
1.83002881390625	-0.372272143774069\\
1.83009131489033	-0.381258023106547\\
1.83015381587442	-0.392297817715019\\
1.8302163168585	-0.387163029525032\\
1.83027881784258	-0.361745827984596\\
1.83034131882666	-0.330166880616175\\
1.83040381981074	-0.287291399229782\\
1.83046632079482	-0.218228498074454\\
1.8305288217789	-0.127342747111682\\
1.83059132276299	-0.0608472400513479\\
1.83065382374707	-0.051604621309371\\
1.83071632473115	-0.0937098844672657\\
1.83077882571523	-0.138125802310655\\
1.83084132669931	-0.146854942233633\\
1.83090382768339	-0.113735558408216\\
1.83096632866747	-0.0580231065468549\\
1.83102882965156	-0.0110397946084724\\
1.83109133063564	0.0169448010269576\\
1.83115383161972	0.02798459563543\\
1.8312163326038	0.0233632862644416\\
1.83127883358788	-0.00539152759948652\\
1.83134133457196	-0.0541720154043646\\
1.83140383555605	-0.0983311938382542\\
1.83146633654013	-0.100385109114249\\
1.83152883752421	-0.0518613607188703\\
1.83159133850829	0.0225930680359435\\
1.83165383949237	0.0811296534017972\\
1.83171634047645	0.0857509627727856\\
1.83177884146053	0.0474967907573813\\
1.83184134244462	0.00513478818998716\\
1.8319038434287	-0.00744544287548139\\
1.83196634441278	0.00462130937098845\\
1.83202884539686	0.0213093709884467\\
1.83209134638094	0.0549422336328626\\
1.83215384736502	0.11604621309371\\
1.8322163483491	0.189987163029525\\
1.83227884933319	0.234659820282413\\
1.83234135031727	0.244672657252888\\
1.83240385130135	0.246469833119384\\
1.83246635228543	0.25186136071887\\
1.83252885326951	0.256482670089859\\
1.83259135425359	0.274454428754814\\
1.83265385523768	0.327086007702182\\
1.83271635622176	0.403594351732991\\
1.83277885720584	0.484210526315789\\
1.83284135818992	0.547625160462131\\
1.832903859174	0.586906290115533\\
1.83296636015808	0.585109114249037\\
1.83302886114216	0.563543003851091\\
1.83309136212625	0.574839537869063\\
1.83315386311033	0.627727856225931\\
1.83321636409441	0.688318356867779\\
1.83327886507849	0.726059050064185\\
1.83334136606257	0.764826700898588\\
1.83340386704665	0.816431322207959\\
1.83346636803073	0.873170731707317\\
1.83352886901482	0.914249037227214\\
1.8335913699989	0.93607188703466\\
1.83365387098298	0.943774069319641\\
1.83371637196706	0.950706033376123\\
1.83377887295114	1\\
1.83384137393522	0.979717586649551\\
1.83390387491931	0.721951219512195\\
1.83396637590339	0.234403080872914\\
1.83402887688747	-0.133504492939666\\
1.83409137787155	0.00256739409499358\\
1.83415387885563	0.491399229781772\\
1.83421637983971	0.774582798459564\\
1.83427888082379	0.476508344030809\\
1.83434138180788	-0.169448010269576\\
1.83440388279196	-0.600513478818999\\
1.83446638377604	-0.57997432605905\\
1.83452888476012	-0.372528883183569\\
1.8345913857442	-0.325802310654686\\
1.83465388672828	-0.502439024390244\\
1.83471638771236	-0.656996148908857\\
1.83477888869645	-0.650577663671374\\
1.83484138968053	-0.607188703465982\\
1.83490389066461	-0.641591784338896\\
1.83496639164869	-0.71193838254172\\
1.83502889263277	-0.698074454428755\\
1.83509139361685	-0.646726572528883\\
1.83515389460094	-0.663157894736842\\
1.83521639558502	-0.686521181001284\\
1.8352788965691	-0.563286264441592\\
1.83534139755318	-0.284980744544288\\
1.83540389853726	-0.023620025673941\\
1.83546639952134	0.0474967907573813\\
1.83552890050542	-0.0644415917843389\\
1.83559140148951	-0.231322207958922\\
1.83565390247359	-0.303465982028241\\
1.83571640345767	-0.193068035943517\\
1.83577890444175	0.0629011553273428\\
1.83584140542583	0.347625160462131\\
1.83590390640991	0.510141206675225\\
1.83596640739399	0.494480102695764\\
1.83602890837808	0.360462130937099\\
1.83609140936216	0.246469833119384\\
1.83615391034624	0.250064184852375\\
1.83621641133032	0.329396662387677\\
1.8362789123144	0.372528883183569\\
1.83634141329848	0.330166880616175\\
1.83640391428257	0.266752246469833\\
1.83646641526665	0.266238767650834\\
1.83652891625073	0.308600770218229\\
1.83659141723481	0.30397946084724\\
1.83665391821889	0.207188703465982\\
1.83671641920297	0.040821566110398\\
1.83677892018705	-0.119640564826701\\
1.83684142117114	-0.226700898587933\\
1.83690392215522	-0.25982028241335\\
1.8369664231393	-0.221309370988447\\
1.83702892412338	-0.154300385109114\\
1.83709142510746	-0.116302952503209\\
1.83715392609154	-0.162772785622593\\
1.83721642707562	-0.290372272143774\\
1.83727892805971	-0.431578947368421\\
1.83734142904379	-0.503209242618742\\
1.83740393002787	-0.469319640564827\\
1.83746643101195	-0.368934531450578\\
1.83752893199603	-0.267265725288832\\
1.83759143298011	-0.194865211810013\\
1.8376539339642	-0.154813863928113\\
1.83771643494828	-0.128626444159178\\
1.83777893593236	-0.115532734274711\\
1.83784143691644	-0.125802310654686\\
1.83790393790052	-0.153016688061617\\
1.8379664388846	-0.162259306803594\\
1.83802893986868	-0.089602053915276\\
1.83809144085277	0.0708600770218229\\
1.83815394183685	0.244929396662388\\
1.83821644282093	0.333504492939666\\
1.83827894380501	0.309114249037227\\
1.83834144478909	0.235430038510911\\
1.83840394577317	0.183568677792041\\
1.83846644675725	0.181771501925546\\
1.83852894774134	0.220795892169448\\
1.83859144872542	0.268292682926829\\
1.8386539497095	0.293966623876765\\
1.83871645069358	0.274967907573813\\
1.83877895167766	0.22798459563543\\
1.83884145266174	0.176636713735558\\
1.83890395364583	0.126572528883184\\
1.83896645462991	0.040821566110398\\
1.83902895561399	-0.114762516046213\\
1.83909145659807	-0.287804878048781\\
1.83915395758215	-0.355584082156611\\
1.83921645856623	-0.254428754813864\\
1.83927895955031	-0.113735558408216\\
1.8393414605344	-0.137098844672657\\
1.83940396151848	-0.35198973042362\\
1.83946646250256	-0.575353016688062\\
1.83952896348664	-0.659050064184852\\
1.83959146447072	-0.617715019255456\\
1.8396539654548	-0.575609756097561\\
1.83971646643888	-0.577406931964057\\
1.83977896742297	-0.574069319640565\\
1.83984146840705	-0.529139922978177\\
1.83990396939113	-0.446983311938383\\
1.83996647037521	-0.39614890885751\\
1.84002897135929	-0.41181001283697\\
};
\end{axis}
\end{tikzpicture}%

==> Figs/sr_figs/lr_input26.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figWSubMag,
height=\figHSubMag,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.02875,
xmax=3.2539375,
xlabel style={font=\color{white!15!black}, yshift = -4pt},
xlabel={\mtlargeMSub Time [s]},
ylabel={\mtlargeMSub Frequency [kHz]},
ytick={0,2,4,6,8},
xtick={0.5,1,1.5,2,2.5,3},
ytick style={draw=none},
xtick style={draw=none},
yticklabel style = {font=\mtlargeMSubTick},
xticklabel style = {font=\mtlargeMSubTick, yshift = -5pt},
ymin=-0.00800819625565892,
ymax=8.00018805940326,
ylabel style={font=\color{white!15!black}, yshift = 8pt},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.02875, xmax=3.2539375, ymin=-0.00800819625565892, ymax=8.00018805940326] {Figs/sr_figs/lr_input26-1.png};
\end{axis}
\end{tikzpicture}%

==> Figs/sr_figs/lr_input_time17_zoom.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figWtime,
height=\figHtime,
at={(0in,0in)},
scale only axis,
xmin=1.82,
xmax=1.84,
xlabel style={font=\color{white!15!black}},
xlabel={\mtlargeTSub Time [ms]},
ytick={-1,0,1},
xticklabels={},
xtick style={draw=none},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black},yshift = -10pt},
ylabel={\mtlargeTSub Value [A.U.]},
yticklabel style = {font=\mtlargeTSubTick},
xticklabel style = {font=\mtlargeTSubTick},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=ssnrcolor, line width=\SRLineWidthT]
  table[row sep=crcr]{%
1.82011463122756	-0.526829268292683\\
1.82036464697361	-0.343774069319641\\
1.82061466271966	-0.387676508344031\\
1.82086467846571	-0.117073170731707\\
1.82111469421175	-0.0955070603337612\\
1.8213647099578	-0.0238767650834403\\
1.82161472570385	0.0613607188703466\\
1.8218647414499	-0.0256739409499358\\
1.82211475719594	0.0741976893453145\\
1.82236477294199	0.0225930680359435\\
1.82261478868804	0.231065468549422\\
1.82286480443409	0.237997432605905\\
1.82311482018013	0.481899871630295\\
1.82336483592618	0.560718870346598\\
1.82361485167223	0.736585365853659\\
1.82386486741828	0.911424903722721\\
1.82411488316433	0.187163029525032\\
1.82436489891037	0.726572528883184\\
1.82461491465642	-0.634403080872914\\
1.82486493040247	-0.710141206675225\\
1.82511494614852	-0.766367137355584\\
1.82536496189456	-0.78408215661104\\
1.82561497764061	-0.0225930680359435\\
1.82586499338666	-0.290629011553273\\
1.82611500913271	0.403337612323492\\
1.82636502487876	0.287548138639281\\
1.8266150406248	0.246469833119384\\
1.82686505637085	0.0523748395378691\\
1.8271150721169	-0.237740693196406\\
1.82736508786295	-0.275224646983312\\
1.82761510360899	-0.441078305519897\\
1.82786511935504	-0.171245186136072\\
1.82811513510109	-0.250320924261874\\
1.82836515084714	0.252631578947368\\
1.82861516659319	0.0546854942233633\\
1.82886518233923	0.166623876765083\\
1.82911519808528	-0.0567394094993582\\
1.82936521383133	-0.311168164313222\\
1.82961522957738	-0.419768934531451\\
1.82986524532342	-0.562002567394095\\
1.83011526106947	-0.372272143774069\\
1.83036527681552	-0.361745827984596\\
1.83061529256157	-0.127342747111682\\
1.83086530830761	-0.138125802310655\\
1.83111532405366	-0.0110397946084724\\
1.83136533979971	-0.00539152759948652\\
1.83161535554576	-0.0518613607188703\\
1.83186537129181	0.0474967907573813\\
1.83211538703785	0.0213093709884467\\
1.8323654027839	0.234659820282413\\
1.83261541852995	0.256482670089859\\
1.832865434276	0.484210526315789\\
1.83311545002204	0.563543003851091\\
1.83336546576809	0.726059050064185\\
1.83361548151414	0.914249037227214\\
1.83386549726019	1\\
1.83411551300624	-0.133504492939666\\
1.83436552875228	0.476508344030809\\
1.83461554449833	-0.372528883183569\\
1.83486556024438	-0.650577663671374\\
1.83511557599043	-0.698074454428755\\
1.83536559173647	-0.563286264441592\\
1.83561560748252	-0.0644415917843389\\
1.83586562322857	0.0629011553273428\\
1.83611563897462	0.360462130937099\\
1.83636565472067	0.372528883183569\\
1.83661567046671	0.308600770218229\\
1.83686568621276	-0.119640564826701\\
1.83711570195881	-0.154300385109114\\
1.83736571770486	-0.431578947368421\\
1.8376157334509	-0.267265725288832\\
1.83786574919695	-0.115532734274711\\
1.838115764943	-0.089602053915276\\
1.83836578068905	0.309114249037227\\
1.83861579643509	0.220795892169448\\
1.83886581218114	0.22798459563543\\
1.83911582792719	-0.114762516046213\\
1.83936584367324	-0.113735558408216\\
1.83961585941929	-0.659050064184852\\
1.83986587516533	-0.574069319640565\\
1.84011589091138	-0.41181001283697\\
};
\end{axis}
\end{tikzpicture}%

==> Figs/sr_figs/pr_output26.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figWSubMag,
height=\figHSubMag,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.02875,
xmax=3.2539375,
xlabel style={font=\color{white!15!black}, yshift = -4pt},
xlabel={\mtlargeMSub Time [s]},
ylabel={\mtlargeMSub Frequency [kHz]},
ytick={0,2,4,6,8},
xtick={0.5,1,1.5,2,2.5,3},
ytick style={draw=none},
xtick style={draw=none},
yticklabel style = {font=\mtlargeMSubTick},
xticklabel style = {font=\mtlargeMSubTick, yshift = -5pt},
ymin=-0.00800819625565892,
ymax=8.00018805940326,
ylabel style={font=\color{white!15!black}, yshift = 8pt},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.02875, xmax=3.2539375, ymin=-0.00800819625565892, ymax=8.00018805940326] {Figs/sr_figs/pr_output26-1.png};
\end{axis}
\end{tikzpicture}%

==> Figs/sr_figs/pr_output_time17_zoom.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figWtime,
height=\figHtime,
at={(0in,0in)},
scale only axis,
xmin=1.82,
xmax=1.84,
xlabel style={font=\color{white!15!black}},
xlabel={\mtlargeTSub Time [ms]},
ytick={-1,0,1},
xticklabels={},
xtick style={draw=none},
ymin=-1.2,
ymax=1.2,
ylabel style={font=\color{white!15!black},yshift = -10pt},
ylabel={\mtlargeTSub Value [A.U.]},
yticklabel style = {font=\mtlargeTSubTick},
xticklabel style = {font=\mtlargeTSubTick},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=ssnrcolor, line width=\SRLineWidthT]
  table[row sep=crcr]{%
1.82002865645321	-0.522814172826918\\
1.82009115743729	-0.515931684934999\\
1.82015365842138	-0.472852408870762\\
1.82021615940546	-0.400458832526128\\
1.82027866038954	-0.336222278868213\\
1.82034116137362	-0.316594443028295\\
1.8204036623577	-0.339536069334693\\
1.82046616334178	-0.37471322967117\\
1.82052866432586	-0.390007647208769\\
1.82059116530995	-0.367575834820291\\
1.82065366629403	-0.303339281162376\\
1.82071616727811	-0.208513892429263\\
1.82077866826219	-0.113943410655111\\
1.82084116924627	-0.0578638796839154\\
1.82090367023035	-0.0530206474636758\\
1.82096617121444	-0.0787662503186337\\
1.82102867219852	-0.102982411419832\\
1.8210911731826	-0.107315829722151\\
1.82115367416668	-0.0910017843487127\\
1.82121617515076	-0.0593933214376752\\
1.82127867613484	-0.0152944175375988\\
1.82134117711892	0.0349222533775172\\
1.82140367810301	0.0729033902625542\\
1.82146617908709	0.0813153199082335\\
1.82152868007117	0.0568442518480755\\
1.82159118105525	0.0114708131531991\\
1.82165368203933	-0.0336477185827173\\
1.82171618302341	-0.0537853683405557\\
1.82177868400749	-0.0318633698699975\\
1.82184118499158	0.0237063471832781\\
1.82190368597566	0.0782564364007137\\
1.82196618695974	0.0986489931175121\\
1.82202868794382	0.0790211572775937\\
1.8220911889279	0.0430792760642366\\
1.82215368991198	0.0160591384144787\\
1.82221619089607	0.00892174356359929\\
1.82227869188015	0.0239612541422381\\
1.82234119286423	0.062197297986235\\
1.82240369384831	0.12133571246495\\
1.82246619483239	0.184552638287025\\
1.82252869581647	0.231200611776702\\
1.82259119680055	0.2515931684935\\
1.82265369778464	0.25006372673974\\
1.82271619876872	0.238338006627581\\
1.8227786997528	0.231710425694621\\
1.82284120073688	0.25133826153454\\
1.82290370172096	0.308182513382615\\
1.82296620270504	0.393831251593169\\
1.82302870368912	0.477440734132042\\
1.82309120467321	0.529951567677798\\
1.82315370565729	0.545755799133316\\
1.82321620664137	0.547795054804996\\
1.82327870762545	0.559265867958195\\
1.82334120860953	0.582972215141473\\
1.82340370959361	0.612796329339791\\
1.8234662105777	0.654601070609228\\
1.82352871156178	0.724190670405302\\
1.82359121254586	0.820290593933214\\
1.82365371352994	0.906449146061688\\
1.82371621451402	0.942645934234005\\
1.8237787154981	0.936018353301045\\
1.82384121648218	0.914096354830487\\
1.82390371746627	0.850369615090492\\
1.82396621845035	0.609992352791231\\
1.82402871943443	0.193219474891665\\
1.82409122041851	-0.110119806270711\\
1.82415372140259	-0.00356869742543971\\
1.82421622238667	0.430028039765486\\
1.82427872337075	0.718072903390263\\
1.82434122435484	0.503186336987\\
1.82440372533892	-0.0695895997960744\\
1.824466226323	-0.535814427733877\\
1.82452872730708	-0.635483048687229\\
1.82459122829116	-0.525618149375478\\
1.82465372927524	-0.492990058628601\\
1.82471623025933	-0.603619678817232\\
1.82477873124341	-0.704307927606424\\
1.82484123222749	-0.699464695386184\\
1.82490373321157	-0.667856232475147\\
1.82496623419565	-0.701758858016824\\
1.82502873517973	-0.765740504715779\\
1.82509123616381	-0.784348712719857\\
1.8251537371479	-0.773642620443538\\
1.82521623813198	-0.790976293652817\\
1.82527873911606	-0.795819525873056\\
1.82534124010014	-0.671934743818506\\
1.82540374108422	-0.396125414223808\\
1.8254662420683	-0.117257201121591\\
1.82552874305238	-0.0214121845526383\\
1.82559124403647	-0.142238083099669\\
1.82565374502055	-0.329594697935254\\
1.82571624600463	-0.399439204690288\\
1.82577874698871	-0.279632933979098\\
1.82584124797279	-0.0313535559520775\\
1.82590374895687	0.224827937802702\\
1.82596624994096	0.387968391537089\\
1.82602875092504	0.421616110119806\\
1.82609125190912	0.362732602600051\\
1.8261537528932	0.290593933214377\\
1.82621625387728	0.263063981646699\\
1.82627875486136	0.272750446087178\\
1.82634125584544	0.274534794799898\\
1.82640375682953	0.25057354065766\\
1.82646625781361	0.232220239612541\\
1.82652875879769	0.25490695895998\\
1.82659125978177	0.300535304613816\\
1.82665376076585	0.302574560285496\\
1.82671626174993	0.211572775936783\\
1.82677876273401	0.0446087178179964\\
1.8268412637181	-0.13025745602855\\
1.82690376470218	-0.24420086668366\\
1.82696626568626	-0.274024980881978\\
1.82702876667034	-0.240632169258221\\
1.82709126765442	-0.186336986999745\\
1.8271537686385	-0.154728524088708\\
1.82721626962259	-0.178434871271986\\
1.82727877060667	-0.265867958195259\\
1.82734127159075	-0.387968391537089\\
1.82740377257483	-0.484833035941881\\
1.82746627355891	-0.50522559265868\\
1.82752877454299	-0.446851899056844\\
1.82759127552707	-0.354575579913332\\
1.82765377651116	-0.272495539128218\\
1.82771627749524	-0.210043334183023\\
1.82777877847932	-0.161611011980627\\
1.8278412794634	-0.137394850879429\\
1.82790378044748	-0.158807035432067\\
1.82796628143156	-0.215651287280143\\
1.82802878241564	-0.24725975019118\\
1.82809128339973	-0.188886056589345\\
1.82815378438381	-0.0364516951312771\\
1.82821628536789	0.138414478715269\\
1.82827878635197	0.240632169258221\\
1.82834128733605	0.230690797858782\\
1.82840378832013	0.150140198827428\\
1.82846628930422	0.0741779250573541\\
1.8285287902883	0.049706856997196\\
1.82859129127238	0.0729033902625542\\
1.82865379225646	0.115217945449911\\
1.82871629324054	0.151924547540148\\
1.82877879422462	0.167983685954627\\
1.8288412952087	0.152179454499108\\
1.82890379619279	0.103237318378792\\
1.82896629717687	0.0316084629110375\\
1.82902879816095	-0.0514912057099159\\
1.82909129914503	-0.141728269181749\\
1.82915380012911	-0.230690797858782\\
1.82921630111319	-0.295182258475656\\
1.82927880209727	-0.311496303849095\\
1.82934130308136	-0.288299770583737\\
1.82940380406544	-0.275809329594698\\
1.82946630504952	-0.318633698699975\\
1.8295288060336	-0.412439459597247\\
1.82959130701768	-0.508284476166199\\
1.82965380800176	-0.564109100178435\\
1.82971630898585	-0.574050471577874\\
1.82977880996993	-0.554932449655876\\
1.82984131095401	-0.515166964058119\\
1.82990381193809	-0.457812898292123\\
1.82996631292217	-0.398419576854448\\
1.83002881390625	-0.366046393066531\\
1.83009131489033	-0.37369360183533\\
1.83015381587442	-0.396890135100688\\
1.8302163168585	-0.401223553403008\\
1.83027881784258	-0.37267397399949\\
1.83034131882666	-0.323986744838134\\
1.83040381981074	-0.267652306907979\\
1.83046632079482	-0.204945195003824\\
1.8305288217789	-0.138414478715269\\
1.83059132276299	-0.0861585521284731\\
1.83065382374707	-0.0716288554677543\\
1.83071632473115	-0.0953352026510324\\
1.83077882571523	-0.12796329339791\\
1.83084132669931	-0.134081060412949\\
1.83090382768339	-0.102982411419832\\
1.83096632866747	-0.0532755544226357\\
1.83102882965156	-0.0112159061942391\\
1.83109133063564	0.0107060922763191\\
1.83115383161972	0.0165689523323987\\
1.8312163326038	0.0109609992352791\\
1.83127883358788	-0.00968646444047922\\
1.83134133457196	-0.0443538108590365\\
1.83140383555605	-0.075707366811114\\
1.83146633654013	-0.0772368085648738\\
1.83152883752421	-0.0418047412694367\\
1.83159133850829	0.00815702268671935\\
1.83165383949237	0.0392556716798369\\
1.83171634047645	0.0415498343104767\\
1.83177884146053	0.0293143002803977\\
1.83184134244462	0.0191180219219985\\
1.8319038434287	0.012745347947999\\
1.83196634441278	0.0101962783583992\\
1.83202884539686	0.0275299515676778\\
1.83209134638094	0.0785113433596737\\
1.83215384736502	0.150395105786388\\
1.8322163483491	0.206729543716543\\
1.83227884933319	0.227631914351262\\
1.83234135031727	0.224573030843742\\
1.83240385130135	0.220494519500382\\
1.83246635228543	0.227886821310222\\
1.83252885326951	0.24700484323222\\
1.83259135425359	0.283456538363497\\
1.83265385523768	0.346418557226612\\
1.83271635622176	0.428498598011726\\
1.83277885720584	0.494264593423401\\
1.83284135818992	0.517206219729799\\
1.832903859174	0.514912057099159\\
1.83296636015808	0.525363242416518\\
1.83302886114216	0.556461891409636\\
1.83309136212625	0.586540912566913\\
1.83315386311033	0.613306143257711\\
1.83321636409441	0.659444302829467\\
1.83327886507849	0.735916390517461\\
1.83334136606257	0.810349222533775\\
1.83340386704665	0.852663777721132\\
1.83346636803073	0.867958195258731\\
1.83352886901482	0.894468518990568\\
1.8335913699989	0.933469283711445\\
1.83365387098298	0.962273770073923\\
1.83371637196706	0.979862350242162\\
1.83377887295114	1\\
1.83384137393522	0.965842467499363\\
1.83390387491931	0.704562834565384\\
1.83396637590339	0.234259495284221\\
1.83402887688747	-0.108590364516951\\
1.83409137787155	0.00101962783583992\\
1.83415387885563	0.450420596482284\\
1.83421637983971	0.719857252102982\\
1.83427888082379	0.458577619169003\\
1.83434138180788	-0.12133571246495\\
1.83440388279196	-0.514657150140199\\
1.83446638377604	-0.521284731073158\\
1.83452888476012	-0.383889880193729\\
1.8345913857442	-0.398164669895488\\
1.83465388672828	-0.564618914096355\\
1.83471638771236	-0.675248534284986\\
1.83477888869645	-0.647208768799388\\
1.83484138968053	-0.600305888350752\\
1.83490389066461	-0.637777211317869\\
1.83496639164869	-0.698954881468264\\
1.83502889263277	-0.693601835330105\\
1.83509139361685	-0.654091256691308\\
1.83515389460094	-0.662248279378027\\
1.83521639558502	-0.678052510833546\\
1.8352788965691	-0.566148355850115\\
1.83534139755318	-0.297221514147336\\
1.83540389853726	-0.0239612541422381\\
1.83546639952134	0.061942391027275\\
1.83552890050542	-0.0614325771093551\\
1.83559140148951	-0.241141983176141\\
1.83565390247359	-0.302064746367576\\
1.83571640345767	-0.182513382615345\\
1.83577890444175	0.0616874840683151\\
1.83584140542583	0.313790466479735\\
1.83590390640991	0.463420851389243\\
1.83596640739399	0.465460107060923\\
1.83602890837808	0.37216416008157\\
1.83609140936216	0.294672444557736\\
1.83615391034624	0.297476421106296\\
1.83621641133032	0.347183278103492\\
1.8362789123144	0.363242416517971\\
1.83634141329848	0.319908233494774\\
1.83640391428257	0.268926841702779\\
1.83646641526665	0.266632679072139\\
1.83652891625073	0.298496048942136\\
1.83659141723481	0.294672444557736\\
1.83665391821889	0.204435381085904\\
1.83671641920297	0.0443538108590365\\
1.83677892018705	-0.11955136375223\\
1.83684142117114	-0.227122100433342\\
1.83690392215522	-0.25337751720622\\
1.8369664231393	-0.213357124649503\\
1.83702892412338	-0.152179454499108\\
1.83709142510746	-0.12949273515167\\
1.83715392609154	-0.182003568697425\\
1.83721642707562	-0.299260769819016\\
1.83727892805971	-0.421871017078766\\
1.83734142904379	-0.481774152434362\\
1.83740393002787	-0.455263828702524\\
1.83746643101195	-0.36986999745093\\
1.83752893199603	-0.273005353046138\\
1.83759143298011	-0.193729288809585\\
1.8376539339642	-0.139943920469029\\
1.83771643494828	-0.113943410655111\\
1.83777893593236	-0.12031608462911\\
1.83784143691644	-0.156767779760387\\
1.83790393790052	-0.194239102727504\\
1.8379664388846	-0.183787917410145\\
1.83802893986868	-0.0915115982666327\\
1.83809144085277	0.0723935763446342\\
1.83815394183685	0.241141983176141\\
1.83821644282093	0.332143767524853\\
1.83827894380501	0.310221769054295\\
1.83834144478909	0.219984705582462\\
1.83840394577317	0.147591129237828\\
1.83846644675725	0.149885291868468\\
1.83852894774134	0.210553148100943\\
1.83859144872542	0.270711190415498\\
1.8386539497095	0.292633188886057\\
1.83871645069358	0.278358399184298\\
1.83877895167766	0.24445577364262\\
1.83884145266174	0.195513637522304\\
1.83890395364583	0.12057099158807\\
1.83896645462991	0.00968646444047922\\
1.83902895561399	-0.11955136375223\\
1.83909145659807	-0.216161101198063\\
1.83915395758215	-0.229671170022942\\
1.83921645856623	-0.170787662503186\\
1.83927895955031	-0.12388478205455\\
1.8393414605344	-0.183533010451185\\
1.83940396151848	-0.355340300790212\\
1.83946646250256	-0.544991078256436\\
1.83952896348664	-0.646189140963548\\
1.83959146447072	-0.641345908743309\\
1.8396539654548	-0.600815702268672\\
1.83971646643888	-0.584756563854193\\
1.83977896742297	-0.576344634208514\\
1.83984146840705	-0.526892684170278\\
1.83990396939113	-0.443283201631405\\
1.83996647037521	-0.389242926331889\\
1.84002897135929	-0.403772622992608\\
};
\end{axis}
\end{tikzpicture}%

==> Figs/sr_figs/sr_mask26.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\figWSubMag,
height=\figHSubMag,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.02875,
xmax=3.2539375,
xlabel style={font=\color{white!15!black}, yshift = -4pt},
xlabel={\mtlargeMSub Time [s]},
ylabel={\mtlargeMSub Frequency [kHz]},
ytick={0,2,4,6,8},
xtick={0.5,1,1.5,2,2.5,3},
ytick style={draw=none},
xtick style={draw=none},
yticklabel style = {font=\mtlargeMSubTick},
xticklabel style = {font=\mtlargeMSubTick, yshift = -5pt},
ymin=-0.00800819625565892,
ymax=8.00018805940326,
ylabel style={font=\color{white!15!black}, yshift = 8pt},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.02875, xmax=3.2539375, ymin=-0.00800819625565892, ymax=8.00018805940326] {Figs/sr_figs/sr_mask26-1.png};
\end{axis}
\end{tikzpicture}%
